Dust properties and disk structure of evolved protoplanetary disks in Cep OB2: Grain growth, settling, gas and dust mass, and inside-out evolution

We present Spitzer/IRS spectra of 31 TTS and IRAM/1.3mm observations for 34 low- and intermediate-mass stars in the Cep OB2 region. Including our previously published data, we analyze 56 TTS and the 3 intermediate-mass stars with silicate features in Tr 37 (~4 Myr) and NGC 7160 (~12 Myr). The silicate emission features are well reproduced with a mixture of amorphous (with olivine, forsterite, and silica stoichiometry) and crystalline grains (forsterite, enstatite). We explore grain size and disk structure using radiative transfer disk models, finding that most objects have suffered substantial evolution (grain growth, settling). About half of the disks show inside-out evolution, with either dust-cleared inner holes or a radially-dependent dust distribution, typically with larger grains and more settling in the innermost disk. The typical strong silicate features require nevertheless the presence of small dust grains, and could be explained by differential settling according to grain size, anomalous dust distributions, and/or optically thin dust populations within disk gaps. M-type stars tend to have weaker silicate emission and steeper SEDs than K-type objects. The inferred low dust masses are in a strong contrast with the relatively high gas accretion rates, suggesting global grain growth and/or an anomalous gas to dust ratio. Transition disks (TD) in the Cep OB2 region display strongly processed grains, suggesting that they are dominated by dust evolution and settling. Finally, the presence of rare but remarkable disks with strong accretion at old ages reveals that some very massive disks may still survive to grain growth, gravitational instabilities, and planet formation.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccl}
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
\rotate
\tablenum{1}
\tablecolumns{11} 
\tablewidth{0pc} 
\tablecaption{Summary of IRS observations and stellar properties. \label{obs-table}} 
\tablehead{
 \colhead{Target} & \colhead{Coordinates(J2000)} & \colhead{Mode} & \colhead{Int.Time(s)} & \colhead{Sp.T.} & \colhead{A$_V$ (mag)} & \colhead{Age (Myr)} &\colhead{SED type} & \colhead{\.{M} (10$^{-8}$M$_\odot$/yr)} & \colhead{Sil. Peak} & \colhead{Comments}}
\startdata
{\bf Tr 37}\\
73-758  & 21:35:08.39 +57:36:03.2 & Low & 59-59-19-19 & 	K6.5 & 1.9    & 1.8 & 8 & 0 &		1.8$\pm$0.1					& \\
72-1427 & 21:35:16.32 +57:28:23.0 & Low & 44-183 & 		M1.0 & 1.4    & 3.3 & 8 &  0.15$^{+0.28}_{-0.07}$ &		 1.7$\pm$0.2			& \\
73-472 & 21:35:18.61 +57:34:09.2 & Low & 1451-1451-975-975 & 	K5.0 & 1.7    & 3.3 & 7 & A &			 1.2$\pm$0.1					&  \\
73-311 & 21:35:24.51 +57:33:01.1 & Low & 366-366-315-315 & 	M1.5 & 1.1    & 2.8 & 4 & A &	 1.5$\pm$0.1						&  \\
73-71 & 21:35:30.21 +57:31:16.4 & Low & 1934-1934-975-975 & 	K6.0 & 2.1    & 1.8 & 4 & 2.1$^b$ &	 1.4$\pm$0.1					&     \\
72-875 & 21:35:49.80 +57:24:04.6 & Low & 44-183-94-44 & 	M0.5 & 2.0    & 2.6 & 7 & 0.11$^{+0.23}_{-0.06}$/0 &	 1.0$\pm$0.2			& SB1:, variable \.{M} \\
21362507 & 21:36:25.08 +57:27:50.3 & Low & 44-183-94-44 & 	M0.0 &  3.5   & 26 & 1 & 0.09$^{+0.16}_{-0.05}$ &	 1.9$\pm$0.1			& SB1\\
21364762 & 21:36:47.63 +57:29:54.1 & Low & 44-183-94-44 & 	K6.0 & 3.1:    & 5.6 & 3 & A &		 1.0$\pm$0.2				& Extended?\\
14-141 & 21:36:49.41 +57:31:22.0 & Low & 44-183 & 		K6.0 & 1.7    & 0.8 & 3 & $<$2.3 &	 1.2$\pm$0.1			&  \\
11-2146 & 21:36:57.69 +57:27:33.3 & Low & 13-13-13-13 & 	K6.0 &  2.6   & 2.5 & 1 & 0.99$^{+0.7}_{-0.4}$ &	 2.3$\pm$0.1			& \\
11-1209  & 21:36:58.55 +57:23:26.1 & Low & 29-29-126-126 & 	K6.0 &  0.6   & 1.4 & 4 & 0.6$^{+0.4}_{-0.2}$  &	 1.0$\pm$0.2			& \\
11-2322  & 21:37:01.96 +57:28:22.3 & Low & 13-13-13-13 & 	M1.0 &  0.9   & 0.7 & 3 & 1.6$^{+2.9}_{-0.8}$ &	 1.2$\pm$0.3			& \\
11-2037 & 21:37:07.07 +57:27:01.1 & Low & 44-44-13-13 & 	K4.5 &  1.6   & 2.5 & 1 & $<$9 &			 2.0$\pm$0.1			& \\
14-11 & 21:37:10.30 +57:30:19.1 & Low & 122-122-13-13 & 	M1.5 &  1.8   & 1.4 & 8 & 0 &				 1.2$\pm$0.3			& \\
14-125 & 21:37:10.54 +57:31:12.4 & Low & 366-366-189-189 & 	K5.0 & 1.7    & 3.0 & 1 & 0.3$^{+0.3}_{-0.1}$ 	& 1.5$\pm$0.1			&  \\
11-2131 & 21:37:12.19 +57:27:26.6 & Low & 13-13-13-13 & 	K6.5 & 2.3    & 3.0 & 3 & 0.3$^{+0.1}_{-0.1}$ 	& 1.1$\pm$0.2			& \\
11-2031 & 21:37:15.95 +57:26:59.5 & Low & 13-13-13-13  & 	K2.0 & 1.7    & 4.5 & 1 & 0.3$^{+0.2}_{-0.2}$ 	& 2.8$\pm$0.1			&  \\
14-160 & 21:37:27.32 +57:31:29.5 & Low & 366-366-189-189 & 	K5.0 & 1.8    & 3.1 & 1 & A &			 1.6$\pm$0.1			& \\
14-183 & 21:37:38.53 +57:31:41.7 & Low & 44-44-13-13 & 		K6.0 & 2.0    & 4.8 & 5 & 0.16$^{+0.12}_{-0.07}$ &	 2.1$\pm$0.1			& SB1:\\
CCDM+5734 & 21:37:40.93 +57:33:37.5 & Low & 13-13-13-13 & 	A3+A5$^1$ & 1.7$^1$   & 4.0* & D & --- &		 1.0$\pm$0.2		        & Visual binary\\
21374275 & 21:37:42.75 +57:33:25.0 & Low & 117-88-88-88 & 	F9.0 &  3.0   & 4.0* & 2 & A  &			 1.6$\pm$0.1			& \\
12-2519 & 21:37:51.07 +57:27:50.2 & Low & 366-366-189-189 &  	K5.5 &  1.6   & 2.8 & 4 & 0.07$^{+0.03}_{-0.03}$ &	1.4$\pm$0.1		&  \\
12-1091 & 21:37:57.62 +57:22:47.6 & Low & 366-366-189-189 &  	K2.0 & 2.8    & 27 & 1 & $<$0.4 &			 1.8$\pm$0.1			&    \\
13-1238 & 21:37:59.26 +57:36:16.2 & Low & 366-366-189-189 & 	M1.0 &  2.6   & 1.8 & 1 & 0.6$^{+1.1}_{-0.3}$ &	 1.4$\pm$0.1			&      \\
82-272  & 21:38:03.53 +57:41:35.4 & Low & 13-13-13-13 & 	G9.0 &  3.6   & 13 & 1 & $<$0.9 &			 2.1$\pm$0.1			& SB2 \\
13-669 & 21:38:09.28 +57:33:26.2 & Low & 488-366-189-189 & 	K1.0 &  2.2   & 6.3 & 1 & 0.6$^{+0.2}_{-0.2}$ &	 2.2$\pm$0.1			&    \\
21380979 & 21:38:09.79 +57:29:42.8 & Low & 1451-1451-731-731 & 	M1$^f$ & 1.7$^f$     & 4.0 & 10 & PA &		 1.9$\pm$0.1			& \\
54-1781 & 21:38:16.12 +57:19:35.7 & Low & 975-731-377-377 &	M1.0 &  1.2   & 2.5 & 10 & 0.3$^{+0.5}_{-0.1}$ &	 1.4$\pm$0.1			&  \\
13-1877 & 21:38:17.03 +57:39:26.5 & Low & 366-366-252-252 &  	K7.0 &  2.0   & 2.3 & 1 & 1.6$^{+1.2}_{-0.8}$ &	 1.5$\pm$0.1			&     \\
13-277 & 21:38:17.31 +57:31:22.0 & Low & 50-38-50-50 & 		G8.0 & 2.5    & 1.9 & 2 & 14$^{+6}_{-4}$ &		 2.5$\pm$0.1 			& Variable \.{M} \\
" & 21:38:17.31 +57:31:22.0 & High & 189-366 & 			" &   "       & " & " & " &					"		& " \\
13-236 & 21:38:27.42 +57:31:08.1 & Low & 366-366-189-189 & 	K2.0 &  1.8   & 5.4 & 3 & 0.51$^{+0.24}_{-0.13}$ &		 1.2$\pm$0.1			&    \\
12-2113 & 21:38:27.47 +57:27:21.3 & Low & 13-13-13-13 & 	K6.0 &  2.5   & 1.1 & 1 & 6$^b$ &				 2.4$\pm$0.1		& SB1\\
13-157 & 21:38:28.12 +57:30:47.1 & Low & 13-13-13-13 & 		K5.5 &  1.2   & 2.4 & 1 &  4.2$^{+2.9}_{-1.5}$ &		1.9$\pm$0.1		& \\
13-52 & 21:38:32.55 +57:30:16.1 & Low & 1451-1451-731-731 & 	K7.0 &  1.3   & 4.1 & 10 & 0 &				 	 1.7$\pm$0.1		&   \\
91-155 & 21:38:34.75 +57:41:28.0 & Low & 44-44-13-13 	& 	M2.5 &  1.2   & 1.7 & 1 & PA &			 1.6$\pm$0.1	                &  \\
21384350 & 21:38:43.50 +57:27:27.0 & Low & 1451-1451-731-731 & 	M2.0 &  1.7   & 7.0 & 9 & 0 &				 1.4$\pm$0.2			&   \\
54-1547 & 21:38:44.48 +57:18:09.6 & Low & 59-59-19-19 & 	K5.5 &  1.1   & 9.9 & 5 & 0.18$^{+0.13}_{-0.06}$ &	 2.7$\pm$0.1			& \\
91-506 & 21:38:58.07 +57:43:34.3 & Low & 1451-1451-731-731 & 	K6.5 &  1.4   & 6.5 & 6 & 0.09$^{+0.07}_{-0.04}$ &	 2.8$\pm$0.1			&     \\
12-1617 & 21:39:04.68 +57:25:12.8 & Low & 1451-1451-731-731 & 	M1.0 &  1.6   & 1.6 & 5 & 0.2$^{+0.4}_{-0.1}$ &	 1.7$\pm$0.1			&    \\
13-1250 & 21:39:12.17 +57:36:16.9 & Low & 44-44-13-13 & 	K4.5 &  1.4   & 3.9 & 5 & 0.3$^{+0.1}_{-0.1}$ &	 3.0$\pm$0.1			& \\
21392541 & 21:39:25.41 +57:33:20.2 & Low & 488-488-189-189 & 	K6$^f$ &  1.7$^f$   & 1.1 & 8 & A &			 2.9$\pm$0.1			&    \\
" & 21:39:25.41 +57:33:20.2 & High & 5780-7254 & 		" &   "  & " & " & " & 					 	"		& Not detected \\
21392570 & 21:39:25.70 +57:29:45.5 & Low & 1451-1451-189-189 & 	K6$^f$ &  1.7$^f$   & 4.0 & 7 & PA & 		 1.6$\pm$0.1			&  \\
21393104 & 21:39:31.04 +57:47:14.0 & Low & 366-366-189-189 &  	K2$^f$ &  1.7$^f$   & 2.6 & 1 & --- & 		 3.5$\pm$0.1			&  \\
24-515 & 21:39:34.10 +57:33:32.1 & Low & 426-426-144-144 & 	M0.5 &  1.1   & 5.6 & 8 & 0.10$^{+0.18}_{-0.05}$ &	1.1$\pm$0.1			& \\
21-998 & 21:39:34.80 +57:23:27.7 & Low & 1451-1451-731-731 & 	K5.5 &  1.9   & 9.7 & 3 & 0.3$^{+0.2}_{-0.1}$ & 	 1.4$\pm$0.1			& SB1:  \\
21-33  & 21:39:35.64 +57:18:22.3 & Low & 366-366-489-489 & 	M0.0 &  1.7   & 9.6 & 4 & 0.07$^{+0.11}_{-0.04}$ &  1.1$\pm$0.2			& \\
92-393 & 21:39:44.08 +57:42:15.9 & Low & 1451-1451-731-731 & 	M2.0 &  2.0   & 0.9 & 9 & A &				 1.0$\pm$0.2			&    \\
21395813 & 21:39:58.13 +57:28:33.5 & Low & 117-117-189-189 & 	K2$^f$ &  1.7$^f$   & 8.0 & 3 & A &			 1.1$\pm$0.1			&    \\
93-720 & 21:40:09.99 +58:00:03.6 & Low & 1451-1451-731-731 & 	K6.0$^f$ &  1.7$^f$   & 1.8 & 2 & A &		 1.8$\pm$0.1			&     \\
24-1796 & 21:40:11.82 +57:40:12.1 & Low & 1451-1451-731-731 & 	K7.0 &  1.2   & 9.5 & 7 & 0.6$^{+0.4}_{-0.3}$ &	 1.0$\pm$0.2			& SB2:    \\
21-2006 & 21:40:13.91 +57:28:48.5 & Low & 44-44-63-63 & 	K5.0 &  1.5   & 12 & 3 & 0.12$^{+0.09}_{-0.05}$ &	 1.7$\pm$0.3			& \\
KUN-196 & 21:40:15.14 +57:40:51.2 & Low & 122-122-144-144 & 	B9.0$^1$ &  2.2$^1$   & 4.0* & D & --- &		1.0$\pm$0.2			& \\
21402192 & 21:40:21.92 +57:30:05.4 & Low & 1451-1451-731-731 & 	K6.0 & 1.4    & 7.0 & 9 & A &				 1.5$\pm$0.1			&   \\
23-570 & 21:40:35.74 +57:34:55.0 & Low & 1451-1451-731-731 & 	K6.0 & 1.3    & 6.4 & 4 & 0.7$^{+0.5}_{-0.3}$ &	 1.4$\pm$0.1			&   \\
23-162  & 21:40:44.52 +57:31:31.9 & Low & 59-59-63-63 & 	K7.0 & 1.7    & 6.6 & 1 & A &			 1.9$\pm$0.1			& \\
23-798 & 21:41:28.64 +57:36:43.2 & Low & 975-853-377-377 & 	K5.5 & 2.2    & 15.0 & 5 & 0.79$^b$ &		 2.1$\pm$0.1			&   \\
{\bf NGC 7160}\\
DG-481 & 21:52:21.10 +62:45:03.7 & Low & 122-122-975-975 & 	A7.0 &  1.5   & 10.0* & D & --- &			 1.6$\pm$0.1			& \\
01-1152 & 21:53:19.82 +62:34:00.4 & Low & 2418-2418-1950-1950 & M1.5 &  0.9   & 5.6 & 10 & 0* & 			 2.1$\pm$0.1			&   \\
01-580  & 21:53:37.07 +62:28:47.2 & Low & 122-122-488-488 & 	K4.5 &   1.6  & 11.4 & 6 & 4$^{+3}_{-2}$ &	 2.7$\pm$0.1			& \\
\enddata
\tablecomments{Disked stars observed with IRS and their characteristics.
Spectral types and extinctions from Contreras et al.(2002; marked with $^1$)
and Sicilia-Aguilar et al. (2004, 2005); the data for 13-277 from Sicilia-Aguilar
et al. (2008). 
Spectral types and extinction obtained from SED fitting (see text) 
are marked with $^f$. The ages are derived from the V vs V-I diagram and the
Siess et al. (2000) isochrones, except for the intermediate-mass stars (marked with *), 
for which we take it to be the cluster median. Early K-G stars and/or those affected
by scattering in the V-I colors tend to have anomalously large ages, not
taken into account in the analysis. 
The SED types refer to the model prototypes in Section \ref{radmc}, while intermediate-mass
stars are marked as ``D", given they are most likely debris disks or dust-depleted
TD with large inner holes.
Accretion rates and presence/absence of accretion from Sicilia-Aguilar et al.(2005,2006b, 2010). 
Accretion 
rates marked with $^b$ come from non-simultaneous data and may be more uncertain due 
to the intrinsic stellar variability. Objects marked with ``A" have broad H$\alpha$ and are
thus accreting, although the accretion rate has not been measured. 
Objects marked with ``PA" have strong H$\alpha$ EW and are most likely accreting; conversely, objects
marked with ``0*'' have small and narrow H$\alpha$ emission and are probably not accreting. 
Uncertain values are marked with ``:". The SED type number corresponds to the models in Table \ref{diskproto-table},
see text. A few cases where the disks around intermediate-mass stars may correspond to 
debris disks are marked with "D".}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccl}
\tabletypesize{\scriptsize}
%\rotate
\tablenum{2}
\tablecolumns{7} 
\tablewidth{0pc} 
\tablecaption{IRAM 1.3mm Observations \label{iram-table}} 
\tablehead{
 \colhead{Name}  &  \colhead{Program(s)}  & \colhead{Nr. of scans}& \colhead{Tau} & \colhead{Flux (mJy)} & \colhead{M$_{disk}$ (M$_\odot$)} & \colhead{Comments} } 
\startdata
{\bf Tr 37}\\
73-758	& 132-07,145-08	& 6	& 0.2-0.4	& $<$1.8	& $<$0.009	&	\\
73-311	& 132-07,145-08	& 5	& 0.2-0.3	& $<$1.8	& $<$0.009	&	\\
73-71	& 132-07,145-08	& 6	& 0.2-0.3	& $<$1.5	& $<$0.008	&	\\
MVA-1312& 146-06	& 3	& 0.2-0.3	& $<$4.8	& $<$0.024	&	\\
KUN-314s& 146-06	& 3	& 0.2-0.7	& $<$6.3  & $<$0.032	  & Nebulosity contamination	  \\
11-2146	& 146-06	& 3	& 0.2-0.7	& 2.9$\pm$0.6	& 0.015	&	\\
11-1209	& 146-06	& 3	& 0.2-0.4	& $<$2.4	& $<$0.012	&	\\
11-2037	& 146-06	& 2	& 0.2-0.3	& 3.3$\pm$0.9	& 0.017	&	\\
14-11	& 146-06	& 2	& 0.2-0.5	& $<$2.4	& $<$0.012	& Nebulosity contamination	\\
21374275& 146-06	& 1	& 0.2		& $<$3.3	& $<$0.017	& Nebulosity contamination	\\
12-1091	& 146-06,132-07,145-08	& 7	& 0.1-0.4 	& $<$1.8	& $<$0.009	&	\\
MVA-426	& 146-06	& 2	& 0.2-0.2	& 2.2$\pm$0.7	& 0.011	&	\\
82-272	& 146-06,132-07,145-08	& 3	& 0.2-0.3	& $<$2.4   	& $<$0.012	&	\\
13-669	& 146-06,132-07,145-08	& 3	& 0.2-0.3	& $<$2.4	& $<$0.012	&	\\
13-1877	& 146-06	& 2	& 0.3		& $<$2.7	& $<$0.014	&	\\
13-277	& 110-06	& 2	& 0.4		& 13.9$\pm$1.0	& 0.070	&	Sicilia-Aguilar et al. (2008)	\\
13-236	& 146-06	& 1	& 0.3		& $<$3.9	& $<$0.020	& 	\\
12-2113	& 146-06,132-07,145-08	& 4	& 0.2-0.4	& $<$1.8	& $<$0.009	&	\\
13-157	& 146-06,132-07,145-08	& 4	& 0.2-0.4	& $<$2.1	& $<$0.011	&	\\
54-1547	& 146-06,132-07,145-08	& 4	& 0.2-0.4	& 2.6$\pm$0.6	& 0.013	&	\\
91-506	& 132-07,145-08	& 5	& 0.2-0.5	& 2.2$\pm$0.5	& 0.011	&	\\
13-1250	& 146-06	& 2	& 0.2-0.4	& 2.4$\pm$0.8	&	0.012 &	\\
21392541& 132-07,145-08	& 3	& 0.2-0.4	& $<$1.8	& $<$0.009	&	\\
24-515	& 146-06,132-07,145-08	& 6	& 0.2-0.4	& $<$1.8	& $<$0.009	&	\\
21-33	& 132-07,145-08	& 5	& 0.2-0.4	& $<$1.8	&  $<$0.009	&	\\
92-393	& 132-07,145-08	& 5	& 0.2-0.4	& $<$1.8	& $<$0.009	&	\\
21395813& 146-06,132-07,145-08	& 3	& 0.2-0.4	& $<$2.1	& $<$0.011	&	\\
93-720	& 132-07,145-08	& 4	& 0.3-0.4	& $<$2.1	& $<$0.011	&	\\
KUN-196	& 146-06	& 2	& 0.2-0.5	& $<$2.7	& $<$0.014	&	\\
21402192& 146-06,132-07,145-08	& 3	& 0.2-0.3	& $<$1.5	& $<$0.008	&	\\
23-798	& 132-07,145-08	& 4	& 0.2-0.3	& $<$2.1	& $<$0.011	&	\\
{\bf NGC 7160}\\
DG-481	& 146-06	& 4	& 0.4-0.6	& $<$2.4	& $<$0.012	&	\\
01-1152	& 132-07,145-08	& 7	& 0.2-0.5	& $<$1.2	& $<$0.006	&	\\
01-580	& 146-06	& 4	& 0.3-0.6	& $<$2.4	& $<$0.012	&	\\
\enddata
\tablecomments{Summary of IRAM 30m observations. To derive the total disk mass, the
opacity of Beckwith et al. (1990; $\kappa_\nu$=2 cm$^2$ g$^{-1}$) and a gas to dust
ratio of 100 have been applied. Upper limits correspond to 3$\sigma$ for non-detections. }
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\rotate
\tablenum{3}
\tablecolumns{6} 
\tablewidth{0pc} 
\tablecaption{$Spitzer$ IRAC and MIPS fluxes \label{spitzer-table}} 
\tablehead{
 \colhead{Target} & \colhead{IRAC 3.6$\mu$m ($\mu$Jy)} & \colhead{IRAC 4.5$\mu$m ($\mu$Jy)} & \colhead{IRAC 5.8$\mu$m ($\mu$Jy)} & \colhead{IRAC 8.0$\mu$m ($\mu$Jy)} & \colhead{MIPS 24$\mu$m ($\mu$Jy)}}
\startdata
{\bf Tr 37}\\
73-758 & --- & 4264$\pm$63 & 4308$\pm$206 & 6811$\pm$91 & 15638$\pm$101 \\
72-1427$^I$ & 4663$\pm$50 & 3721$\pm$54 & 2932$\pm$143 & 3013$\pm$93 & 13831$\pm$484 \\
73-472$^I$ & 9985$\pm$68 & 8254$\pm$77 & 5865$\pm$155 & 3934$\pm$82 & 24402$\pm$100 \\
73-311 & 4373$\pm$48 & 4451$\pm$66 & 4205$\pm$156 & 4388$\pm$88 & 4418$\pm$101 \\
73-71 & --- & 8258$\pm$110 & 6028$\pm$157 & 5412$\pm$195 & 9652$\pm$102 \\
72-875 & --- & --- & --- & --- & 19814$\pm$1204 \\
21362507 & 3060$\pm$58 & 3013$\pm$61 & 3021$\pm$224 & 4872$\pm$26 & 9196$\pm$103 \\
21364762 & --- & --- & --- & --- & --- \\
14-141 & 43079$\pm$170 & 43062$\pm$137 & 41906$\pm$335 & 45029$\pm$172 & --- \\
11-2146 & 30102$\pm$130 & 27881$\pm$122 & 22736$\pm$266 & 27283$\pm$152 & 76509$\pm$112 \\
11-1209 & 15601$\pm$68 & 13757$\pm$82 & 12274$\pm$176 & 10310$\pm$110 & 3950$\pm$104 \\
11-2322 & 12399$\pm$82 & 10551$\pm$79 & 9468$\pm$223 & 9556$\pm$39 & 16711$\pm$106 \\
11-2037 & 14656$\pm$90 & 12443$\pm$61 & 9938$\pm$245 & 11975$\pm$82 & 35664$\pm$106 \\
14-11 & 7106$\pm$41 & 5263$\pm$59 & 3509$\pm$154 & 3815$\pm$23 & 26527$\pm$1881 \\
14-125 & 10955$\pm$77 & 10097$\pm$78 & 9187$\pm$248 & 9681$\pm$37 & 28424$\pm$1388 \\
11-2131 & 15234$\pm$91 & 14013$\pm$65 & 11430$\pm$243 & 10879$\pm$82 & 18036$\pm$482 \\
11-2031 & 22307$\pm$112 & 20279$\pm$106 & 17741$\pm$266 & 25481$\pm$153 & 56282$\pm$933 \\
14-160 & 11932$\pm$82 & 10659$\pm$80 & 9423$\pm$223 & 11355$\pm$114 & 26958$\pm$571 \\
14-183 & 13177$\pm$83 & 10027$\pm$78 & 7779$\pm$212 & 6151$\pm$103 & 19010$\pm$104 \\
CCDM+5734 & 249310$\pm$529 & 196333$\pm$201 & 106594$\pm$374 & 95747$\pm$168 & 107598$\pm$3171 \\
21374275 & 57090$\pm$185 & 44097$\pm$113 & 50220$\pm$344 & 64140$\pm$162 & 129377$\pm$1549 \\
12-2519 & 5857$\pm$64 & 4796$\pm$63 & 3945$\pm$208 & 3818$\pm$91 & 8514$\pm$103 \\
12-1091 & 12677$\pm$84 & 10811$\pm$80 & 9228$\pm$240 & 11157$\pm$104 & 20119$\pm$103 \\
13-1238 & 9730$\pm$62 & 8990$\pm$61 & 8593$\pm$207 & 9645$\pm$91 & 18905$\pm$101 \\
82-272 & 32715$\pm$107 & 28404$\pm$128 & 23378$\pm$227 & 26260$\pm$150 & 75995$\pm$108 \\
13-669 & 15991$\pm$93 & 14291$\pm$67 & 13162$\pm$245 & 15883$\pm$89 & 14891$\pm$103 \\
21380979$^{I,M}$ & 3201$\pm$57 & 2740$\pm$57 & 2811$\pm$211 & 3401$\pm$81 & 11857$\pm$102 \\
54-1781 & 3543$\pm$44 & 2884$\pm$58 & 2517$\pm$192 & 1994$\pm$78 & 3406$\pm$101 \\
13-1877 & 17269$\pm$93 & 15949$\pm$91 & 14760$\pm$255 & 16650$\pm$125 & 35512$\pm$100 \\
13-277 & 325705$\pm$757 & 397223$\pm$456 & 316238$\pm$775 & 514053$\pm$552 & 779325$\pm$2871 \\
13-236 & 28167$\pm$131 & 24697$\pm$85 & 21195$\pm$250 & 19573$\pm$107 & 11950$\pm$103 \\
12-2113 & 19438$\pm$104 & 19177$\pm$102 & 20070$\pm$269 & 24421$\pm$142 & 34765$\pm$103 \\
13-157 & 24698$\pm$117 & 21381$\pm$83 & 17888$\pm$244 & 18270$\pm$130 & 22978$\pm$104 \\
13-52 & 3535$\pm$61 & 2512$\pm$46 & 2001$\pm$207 & 1976$\pm$65 & 4377$\pm$99 \\
91-155 & 6372$\pm$66 & 6618$\pm$58 & 7301$\pm$241 & 10165$\pm$86 & 24939$\pm$100 \\
21384350 & 2956$\pm$57 & 2316$\pm$57 & 2145$\pm$196 & 1965$\pm$91 & 2503$\pm$101 \\
54-1547 & 8040$\pm$71 & 6520$\pm$70 & 5242$\pm$234 & 5793$\pm$99 & 16233$\pm$102 \\
91-506 & 7893$\pm$68 & 6689$\pm$69 & 5267$\pm$249 & 5561$\pm$89 & 14074$\pm$97 \\
12-1617 & 7328$\pm$52 & 5780$\pm$54 & 4475$\pm$168 & 3983$\pm$68 & 10447$\pm$100 \\
13-1250 & 10045$\pm$77 & 8116$\pm$72 & 6939$\pm$217 & 10332$\pm$108 & 30610$\pm$105 \\
21392541$^{I,M}$ & 12243$\pm$81 & 9898$\pm$77 & 7976$\pm$252 & 9388$\pm$105 & 14261$\pm$101 \\
21392570$^{I,M}$ & 4498$\pm$58 & 3490$\pm$49 & 2649$\pm$260 & 2837$\pm$63 & 9784$\pm$98 \\
21393104$^{I,M}$ & 21028$\pm$107 & 16929$\pm$40 & 12330$\pm$252 & 14567$\pm$100 & --- \\
24-515 & 2889$\pm$43 & 2121$\pm$58 & 1763$\pm$153 & 1705$\pm$87 & 5134$\pm$99 \\
21-998 & 8197$\pm$71 & 7317$\pm$72 & 6415$\pm$240 & 5759$\pm$94 & 10539$\pm$104 \\
21-33 & 2407$\pm$57 & 2266$\pm$48 & 1956$\pm$213 & 2096$\pm$74 & 2711$\pm$97 \\
92-393$^{M}$ & 4097$\pm$58 & 3371$\pm$61 & 2446$\pm$262 & 2589$\pm$77 & 6408$\pm$144 \\
21395813$^{I,M}$ & 38709$\pm$157 & 33078$\pm$142 & 27382$\pm$269 & 23714$\pm$143 & 16536$\pm$101 \\
93-720 & --- & --- & --- & --- & --- \\
24-1796 & 3995$\pm$58 & 2945$\pm$53 & 2409$\pm$221 & 1850$\pm$70 & --- \\
21-2006 & 7542$\pm$60 & 6835$\pm$54 & 5943$\pm$234 & 7128$\pm$74 & --- \\
KUN-196 & 5455$\pm$63 & 3560$\pm$61 & 2214$\pm$214 & 1476$\pm$85 & --- \\
21402192 & 3801$\pm$57 & 2877$\pm$58 & 2671$\pm$218 & 2482$\pm$82 & 2648$\pm$100 \\
23-570 & 7886$\pm$69 & 6878$\pm$70 & 6178$\pm$248 & 6064$\pm$94 & --- \\
23-162 & 7328$\pm$67 & 6479$\pm$51 & 6260$\pm$260 & 6430$\pm$62 & 9797$\pm$141 \\
23-798 & --- & --- & --- & --- & --- \\
{\bf NGC7160}   \\
01-1152 & 1113$\pm$51 & 1083$\pm$52 & 1069$\pm$244 & 1424$\pm$67 & 928$\pm$142 \\
01-580 & 8255$\pm$13 & 7319$\pm$62 & 5530$\pm$146 & 4862$\pm$67 & 8125$\pm$307 \\
DG-481 & 9813$\pm$65 & 7671$\pm$71 & 6574$\pm$207 & 5376$\pm$82 & 2395$\pm$187 \\
\enddata
\tablecomments{IRAC and MIPS fluxes for the targets observed with IRS.
Most of the objects had already been presented in SA06, and their newly reduced
values are in good agreement with those. New IRAC and MIPS detections (due to the
inclusion of archive data from the region, better data from the new pipelines,
and/or new members found in Sicilia-Aguilar et al. 2006b) 
are marked with $^I$ and $^M$, respectively. IRAC and MIPS photometry for 21364762 is
contaminated by the strong background, and 93-720 is located out of the IRAC and
MIPS fields.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccl}
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\rotate
\tablenum{4}
\tablecolumns{6} 
\tablewidth{0pc} 
\tablecaption{Optical data\label{opt-table}} 
\tablehead{
 \colhead{Target} & \colhead{U} & \colhead{V} & \colhead{R} & \colhead{I} & \colhead{References}}
\startdata
{\bf Cousins System photometry}\\
{\bf Tr 37}\\
73-758 & --- & 17.062 & 15.845 & 14.761 &  1   \\
72-1427 & --- & 18.080 & 16.822 & 15.580 &  1   \\
73-472 & --- & 16.851 & 15.755 & 14.805 &  1   \\
73-311 & --- & 18.378 & 17.126 & 15.887 &  1   \\
73-71 & --- & 16.989 & 15.813 & 14.694 &  1   \\
72-875 & --- & 18.367 & 17.382 & 16.178 &  1   \\
21362507 & --- & 20.426 & --- & --- &  1   \\
14-141 & 19.349 & 15.810 & 14.680 & 13.519 &  1   \\
11-2146 & 18.157 & 16.917 & 15.688 & 14.412 &  1   \\
11-1209 & 17.695 & 15.414 & 14.522 & 13.596 &  1   \\
11-2322 & 18.690 & 16.687 & 15.591 & 14.383 &  1   \\
11-2037 & 18.115 & 16.033 & 15.085 & 14.127 &   1  \\
14-11 & --- & 17.528 & 16.145 & 14.774 &  1   \\
14-125 & 20.027 & 16.738 & 15.733 & 14.701 &  1   \\
11-2131 & 19.815 & 17.722 & 16.433 & 15.248 &  1   \\
11-2031 & 18.084 & 15.483 & 14.582 & 13.697 &  1   \\
14-160 & 20.234 & 16.909 & 15.843 & 14.832 &  1   \\
14-183 & 20.838 & 16.613 & 15.371 & 14.217 &  1   \\
CCDM+5734 & --- & 8.240 & --- & --- &  3  \\
12-2519 & --- & 17.274 & 16.231 & 15.210 &  1   \\
12-1091 & 18.613 & 16.587 & 15.652 & 14.730 &   1  \\
13-1238 & 19.149 & 18.355 & 16.827 & 15.370 &  1   \\
82-272 & --- & 17.257 & 16.170 & 14.997 &  1   \\
13-669 & 18.285 & 15.836 & 14.857 & 13.922 &  1   \\
21380979 & --- & 18.793 & --- & --- &   1  \\
54-1781 & --- & 18.180 & 16.999 & 15.654 &  1   \\
13-1877 & 19.190 & 16.829 & 15.591 & 14.445 &  1   \\
13-277 & 16.987 & 13.915 & 12.952 & 12.141 &  1   \\
13-236 & 17.559 & 15.641 & 14.706 & 13.856 &  1   \\
12-2113 & 18.786 & 17.143 & 15.920 & 14.669 &  1   \\
13-157 & 17.510 & 16.234 & 15.255 & 14.327 &  1   \\
13-52 & --- & 17.265 & 16.182 & 15.148 &  1   \\
91-155 & --- & 18.306 & 16.943 & 15.515 &  1   \\
21384350 & --- & 20.025 & --- & --- &  1   \\
54-1547 & 18.655 & 16.653 & 15.698 & 14.813 &  1   \\
91-506 & --- & 16.842 & 15.766 & 14.756 &  1   \\
12-1617 & 19.721 & 17.786 & 16.508 & 15.189 &   1  \\
13-1250 & 18.676 & 16.049 & 15.090 & 14.235 &  1   \\
24-515 & --- & 17.896 & 16.700 & 15.576 &  1   \\
21-998 & 19.178 & 17.478 & 16.395 & 15.301 &  1   \\
21-33 & --- & 18.677 & 17.397 & 16.141 &   1  \\
92-393 & --- & 18.272 & 16.826 & 15.354 &  1   \\
93-720 & --- & 16.453 & 15.368 & 14.362 &  1   \\
24-1796 & 19.157 & 17.395 & 16.367 & 15.312 &  1   \\
21-2006 & 19.661 & 16.994 & 16.005 & 15.020 &  1   \\
KUN-196 & --- & 13.850 & --- & --- &  3    \\
23-570 & --- & 16.847 & 15.715 & 14.873 &  1   \\
23-162 & --- & 17.974 & 16.705 & 15.689 &  1   \\
23-798 & 19.717 & 18.755 & 17.423 & 16.360 &  1   \\
{\bf NGC 7160} \\
01-1152 & --- & 18.574 & 17.370 & 16.186 &  1   \\
01-580 & --- & 16.937 & 15.958 & 15.054 &   1  \\
DG-481 & --- & 13.220 & 113.220 & 113.220 &  2    \\
\\
{\bf Johnsons System Photometry}\\
{\bf Tr 37} \\
21364762 & --- & 18.472 & 16.809 & 15.116 &  4   \\
21374275 & --- & 17.485 & 16.355 & 15.128 &  4   \\
21392541 & --- & 16.577 & --- & 13.733 &  4   \\
21393104 & --- & 15.690 & --- & 13.326 &   4  \\
21395813 & --- & 14.545 & --- & 12.664 &   4  \\
21402192 & --- & 16.964 & 15.415 & 14.485 &   4  \\
72-1427 & 20.176 & 18.272 & 16.618 & 15.161 &   4  \\
72-875 & 20.814 & 18.245 & 16.590 & 15.006 &   4  \\
21362507 & 21.833 & 20.426 & 18.578 & --- &   4  \\
14-141 & 19.219 & 16.036 & 14.508 & 13.094 &   4  \\
11-2146 & 18.684 & 16.662 & 15.211 & 13.999 &  4   \\
11-1209 & 17.755 & 15.340 & 14.040 & 13.094 &  4   \\
11-2322 & 18.858 & --- & 15.357 & 13.953 &    4 \\
11-2037 & 18.144 & --- & --- & 13.687 &   4  \\
14-11 & 20.899 & 17.653 & 16.170 & 14.269 & 4    \\
14-125 & 19.169 & 16.616 & 15.224 & 14.041 &  4   \\
11-2131 & 20.123 & --- & 15.853 & 14.605 &   4  \\
11-2031 & 17.601 & --- & 14.240 & 13.345 &   4  \\
14-183 & 19.838 & 17.112 & 15.648 & 14.431 &  4   \\
12-2519 & 20.539 & --- & 15.958 & 14.763 &   4  \\
12-1091 & 18.983 & 16.274 & 14.984 & 13.984 &  4   \\
13-1238 & 19.259 & 17.902 & 16.337 & 14.601 &   4  \\
82-272 & 19.414 & 16.616 & 15.266 & 14.019 &   4  \\
13-669 & 18.231 & 15.834 & 14.630 & 13.507 &   4  \\
54-1781 & 20.299 & 18.564 & 16.922 & 15.120 &  4   \\
13-1877 & 18.883 & 17.189 & 15.620 & 14.222 &  4   \\
13-277 & 15.016 & 13.146 & 12.090 & 11.117 &   4  \\
13-236 & 17.665 & 15.546 & 14.431 & 13.412 &   4  \\
13-157 & 17.861 & 16.768 & 15.320 & 14.012 &   4  \\
21384350 & 23.366 & 19.918 & --- & --- &  4   \\
54-1547 & 18.539 & 16.571 & 15.299 & 14.437 &   4  \\
91-506 & 19.777 & 17.141 & 15.732 & 14.546 &    4 \\
12-1617 & 20.831 & 18.039 & --- & --- &   4  \\
13-1250 & 18.403 & 15.956 & --- & 13.668 &  4   \\
24-515 & 19.908 & 17.941 & 16.396 & 15.123 &  4   \\
21-998 & 19.798 & 17.668 & --- & 14.961 &   4  \\
21-33 & 20.814 & 18.723 & 17.138 & 15.722 &  4   \\
24-1796 & 18.389 & 17.341 & 15.897 & 14.825 &  4   \\
21-2006 & 19.564 & 16.933 & 15.517 & 14.589 &   4  \\
23-570 & 18.391 & 16.718 & 15.276 & 14.308 &    4 \\
{\bf NGC 7160} \\
01-580 & 18.380 & 17.392 & 15.755 & 14.737 &  4   \\
\enddata
\tablecomments{Summary of optical magnitudes for the analyzed sources. References: (1) Sicilia-Aguilar et al. (2005); 
(2) De Graeve (1983); (3) Marschall \& van Altena(1987); (4) Sicilia-Aguilar et al. (2010).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\rotate
\tablenum{5}
\tablecolumns{5} 
\tablewidth{0pc} 
\tablecaption{2MASS data\label{2mass-table}} 
\tablehead{
 \colhead{Target} & \colhead{2MASS ID} & \colhead{J} & \colhead{H} & \colhead{K} }
\startdata
{\bf Tr 37} \\
73-758 & 21350835+5736028 & 13.330$\pm$0.028 & 12.533$\pm$0.032 & 12.163$\pm$0.028      \\
72-1427 & 21351627+5728222 & 14.005$\pm$0.031 & 13.067$\pm$0.029 & 12.673$\pm$0.028      \\
73-472 & 21351861+5734092 & 13.219$\pm$0.024 & 12.299$\pm$0.031 & 11.829$\pm$0.022      \\
73-311 & 21352451+5733011 & 14.014$\pm$0.034 & 13.115$\pm$0.037 & 12.674$\pm$0.030      \\
73-71 & 21353021+5731164 & 12.979$\pm$0.034 & 12.105$\pm$0.037 & 11.715$\pm$0.029      \\
72-875 & 21354975+5724041 & 14.092$\pm$0.031 & 13.006$\pm$0.027 & 12.500$\pm$0.026      \\
21362507 & 21362507+5727502 & 14.952$\pm$0.044 & 14.031$\pm$0.048 & 13.518$\pm$0.040      \\
21364762 & 21364762+5729540 & 13.568: & 12.342$\pm$0.042 & 11.655$\pm$0.033      \\
14-141 & 21364941+5731220 & 11.918$\pm$0.022 & 10.914$\pm$0.029 & 10.355$\pm$0.021      \\
11-2146 & 21365767+5727331 & 12.442$\pm$0.031 & 11.327$\pm$0.032 & 10.640$\pm$0.025      \\
11-1209 & 21365850+5723257 & 12.200$\pm$0.024 & 11.433$\pm$0.033 & 11.122$\pm$0.023      \\
11-2322 & 21370191+5728222 & 12.854$\pm$0.029 & 11.969$\pm$0.033 & 11.560$\pm$0.025      \\
11-2037 & 21370703+5727007 & 12.649$\pm$0.026 & 11.752$\pm$0.027 & 11.258$\pm$0.020      \\
14-11 & 21371031+5730189 & 13.057$\pm$0.029 & 12.216$\pm$0.034 & 11.956$\pm$0.026      \\
14-125 & 21371054+5731124 & 13.090$\pm$0.026 & 12.170$\pm$0.029 & 11.732$\pm$0.021      \\
11-2131 & 21371215+5727262 & 13.393$\pm$0.027 & 12.214$\pm$0.031 & 11.523$\pm$0.025      \\
11-2031 & 21371591+5726591 & 12.499$\pm$0.025 & 11.534$\pm$0.028 & 10.856$\pm$0.020      \\
14-160 & 21372732+5731295 & 13.218$\pm$0.037 & 12.349$\pm$0.041 & 11.954$\pm$0.033      \\
14-183 & 21373849+5731408 & 13.303$\pm$0.029 & 12.229$\pm$0.031 & 11.668$\pm$0.045      \\
CCDM+5734 & 21374093+5733372 & 7.697$\pm$0.019 & 7.647$\pm$0.031 & 7.611$\pm$0.021      \\
21374275 & 21374275+5733250 & 12.561$\pm$0.023 & 11.308$\pm$0.026 & 10.388$\pm$0.021      \\
12-2519 & 21375107+5727502 & 13.647$\pm$0.030 & 12.816$\pm$0.036 & 12.460$\pm$0.022      \\
12-1091 & 21375762+5722476 & 13.182$\pm$0.024 & 12.215$\pm$0.029 & 11.673$\pm$0.020      \\
13-1238 & 21375926+5736162 & 13.321$\pm$0.027 & 12.400$\pm$0.032 & 11.889$\pm$0.018      \\
82-272 & 21380350+5741349 & 12.502$\pm$0.026 & 11.483$\pm$0.029 & 10.847$\pm$0.019      \\
13-669 & 21380928+5733262 & 12.391$\pm$0.029 & 11.566$\pm$0.029 & 11.195$\pm$0.020      \\
21380979 & 21380979+5729428 & 14.161$\pm$0.040 & 13.356$\pm$0.044 & 12.974$\pm$0.042      \\
54-1781 & 21381612+5719357 & 13.991$\pm$0.032 & 13.092$\pm$0.032 & 12.792$\pm$0.030      \\
13-1877 & 21381703+5739265 & 12.935$\pm$0.039 & 11.954$\pm$0.043 & 11.263$\pm$0.024      \\
13-277 & 21381731+5731220 & 10.279$\pm$0.026 & 9.329$\pm$0.029 & 8.593$\pm$0.020      \\
13-236 & 21382742+5731081 & 12.355$\pm$0.036 & 11.363$\pm$0.040 & 10.774$\pm$0.024      \\
12-2113 & 21382743+5727207 & 12.856$\pm$0.030 & 11.986$\pm$0.035 & 11.506$\pm$0.024      \\
13-157 & 21382804+5730464 & 12.912$\pm$0.030 & 11.979$\pm$0.036 & 11.249$\pm$0.052      \\
13-52 & 21383255+5730161 & 13.738$\pm$0.047 & 12.842$\pm$0.040 & 12.607$\pm$0.031      \\
91-155 & 21383470+5741274 & 13.741$\pm$0.035 & 12.875$\pm$0.048 & 12.489$\pm$0.036      \\
21384350 & 21384350+5727270 & 14.246$\pm$0.034 & 13.447$\pm$0.037 & 13.065$\pm$0.034      \\
54-1547 & 21384446+5718091 & 13.421$\pm$0.027 & 12.647$\pm$0.035 & 12.180$\pm$0.026      \\
91-506 & 21385807+5743343 & 13.386$\pm$0.031 & 12.521$\pm$0.036 & 12.040$\pm$0.022      \\
12-1617 & 21390468+5725128 & 13.542$\pm$0.026 & 12.627$\pm$0.028 & 12.129$\pm$0.024      \\
13-1250 & 21391213+5736164 & 12.920$\pm$0.024 & 12.119$\pm$0.029 & 11.799$\pm$0.023      \\
21392541 & 21392541+5733202 & 12.590$\pm$0.025 & 11.686$\pm$0.029 & 11.312$\pm$0.018      \\
21392570 & 21392570+5729455 & 13.942$\pm$0.032 & 12.996$\pm$0.032 & 12.700$\pm$0.028      \\
21393104 & 21393104+5747140 & 12.410$\pm$0.027 & 11.491$\pm$0.028 & 11.023$\pm$0.023      \\
24-515 & 21393407+5733316 & 14.057$\pm$0.028 & 13.125$\pm$0.033 & 12.704$\pm$0.028      \\
21-998 & 21393480+5723277 & 13.850$\pm$0.029 & 12.972$\pm$0.033 & 12.476$\pm$0.028      \\
21-33 & 21393561+5718220 & 14.501$\pm$0.039 & 13.581$\pm$0.040 & 13.220$\pm$0.044      \\
92-393 & 21394408+5742159 & 13.619$\pm$0.026 & 12.765$\pm$0.028 & 12.505$\pm$0.023      \\
21395813 & 21395813+5728335 & 11.720$\pm$0.024 & 10.968$\pm$0.031 & 10.422$\pm$0.022      \\
93-720 & 21400999+5800036 & 12.709$\pm$0.024 & 11.580$\pm$0.030 & 10.940$\pm$0.022      \\
24-1796 & 21401182+5740121 & 13.876$\pm$0.035 & 13.076$\pm$0.039 & 12.734$\pm$0.037      \\
21-2006 & 21401390+5728481 & 13.704$\pm$0.029 & 12.920$\pm$0.038 & 12.488$\pm$0.030      \\
KUN-196 & 21401508+5740513 & 12.145$\pm$0.035 & 11.922$\pm$0.046 & 11.881$\pm$0.051      \\
21402192 & 21402192+5730054 & 13.608$\pm$0.039 & 12.754$\pm$0.038 & 12.538$\pm$0.032      \\
23-570 & 21403574+5734550 & 13.477$\pm$0.030 & 12.556$\pm$0.030 & 12.194$\pm$0.028      \\
23-162 & 21404450+5731314 & 14.044$\pm$0.030 & 13.144$\pm$0.037 & 12.588$\pm$0.029      \\
23-798 & 21412864+5736432 & 14.410$\pm$0.022 & 13.533$\pm$0.035 & 12.820$\pm$0.030      \\
{\bf NGC 7160} \\
01-1152 & 21531982+6234004 & 14.930$\pm$0.044 & 14.078$\pm$0.050 & 13.764$\pm$0.043      \\
01-580 & 21533707+6228469 & 13.707$\pm$0.029 & 12.887$\pm$0.031 & 12.301$\pm$0.025      \\
DG-481 & 21522113+6245034 & 11.918$\pm$0.027 & 11.713$\pm$0.031 & 11.520$\pm$0.021      \\
\enddata
\tablecomments{Summary of 2MASS magnitudes for the analyzed sources. Most of the data are
already published in Sicilia-Aguilar et al. (2004, 2005).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablenum{6}
\tablecolumns{6} 
\tablewidth{0pc} 
\tablecaption{Silicate Composition in the 7-14$\mu$m region \label{silshort-table}} 
\tablehead{
 \colhead{Name} & \colhead{0.1$\mu$m A.Ol.}  & \colhead{0.1$\mu$m A.Py.}  & \colhead{0.1$\mu$m Fors.}  & \colhead{0.1$\mu$m Enst.}  & \colhead{0.1$\mu$m Sil.}   \\
 	        & \colhead{1.5$\mu$m A.Ol.}  & \colhead{1.5$\mu$m A.Py.}  & \colhead{1.5$\mu$m Fors.}  & \colhead{1.5$\mu$m Enst.}  & \colhead{1.5$\mu$m Sil.}   \\
  	        & \colhead{6.0$\mu$m A.Ol.}  & \colhead{6.0$\mu$m A.Py.}  & \colhead{6.0$\mu$m Fors.}  & ---  & \colhead{6.0$\mu$m Sil.}   \\ } 
\startdata
{\bf Tr 37}\\
73-758 & 0.7$^{+2.6}_{-0.7}$ & --- & 2.0$^{+0.4}_{-0.3}$ & 0.1$^{+0.4}_{-0.1}$ & ---  \\
 & 12$^{+5}_{-6}$ & 17$^{+11}_{-8}$ & 0.7$^{+1.2}_{-0.6}$ & 1.6$^{+1.3}_{-1.1}$ & 0.2$^{+0.7}_{-0.2}$  \\
 & 7$^{+18}_{-7}$ & 55$^{+10}_{-15}$ & --- & --- & 4$^{+4}_{-3}$  \\
73-472 & 30$^{+27}_{-20}$ & 9$^{+12}_{-6}$ & 2.5$^{+1.3}_{-1.2}$ & 0.5$^{+1.2}_{-0.4}$ & 0.1$^{+0.9}_{-0.1}$  \\
 & 21$^{+55}_{-21}$ & 8$^{+9}_{-7}$ & 0.6$^{+1.6}_{-0.6}$ & 2.7$^{+3.4}_{-2.3}$ & 0.4$^{+1.2}_{-0.4}$  \\
 & 25$^{+38}_{-22}$ & --- & --- & --- & 0.1$^{+0.9}_{-0.1}$  \\
73-311 & 2$^{+3}_{-2}$ & 3$^{+5}_{-2}$ & --- & 1.5$^{+0.8}_{-0.8}$ & 0.5$^{+0.6}_{-0.3}$  \\
 & 0.2$^{+2.9}_{-0.2}$ & 19$^{+10}_{-8}$ & 0.2$^{+1.1}_{-0.2}$ & 0.1$^{+2.2}_{-0.1}$ & 0.1$^{+1.3}_{-0.1}$  \\
 & 48$^{+16}_{-22}$ & 8$^{+25}_{-8}$ & 3$^{+8}_{-3}$ & --- & 15$^{+8}_{-5}$  \\
73-71 & --- & 11$^{+2}_{-2}$ & 0.6$^{+0.2}_{-0.2}$ & --- & 1.3$^{+0.3}_{-0.2}$  \\
 & 0.2$^{+2.3}_{-0.2}$ & 8$^{+4}_{-4}$ & 0.3$^{+0.6}_{-0.3}$ & 3.9$^{+0.8}_{-0.9}$ & ---  \\
 & 71$^{+4}_{-4}$ & 0.3$^{+5.3}_{-0.3}$ & 3.3$^{+2.6}_{-2.3}$ & --- & 0.2$^{+0.7}_{-0.2}$  \\
21362507 & 17$^{+4}_{-5}$ & 4$^{+8}_{-3}$ & --- & --- & ---  \\
 & 3$^{+5}_{-2}$ & 10$^{+11}_{-7}$ & 5$^{+2}_{-2}$ & 2$^{+1}_{-1}$ & ---  \\
 & --- & 58$^{+8}_{-16}$ & 2$^{+14}_{-2}$ & --- & ---  \\
11-2146 & 12$^{+3}_{-5}$ & 1$^{+4}_{-1}$ & 1.4$^{+0.6}_{-0.4}$ & --- & 0.7$^{+0.4}_{-0.4}$  \\
 & 16$^{+23}_{-10}$ & 22$^{+10}_{-10}$ & --- & 3$^{+2}_{-2}$ & ---  \\
 & 11$^{+16}_{-9}$ & 32$^{+14}_{-19}$ & $<$9 & --- & $<$4  \\
11-2037 & $<$6 & --- & --- & 2$^{+1}_{-1}$ & 3$^{+1}_{-1}$  \\
 & 1$^{+9}_{-1}$ & 42$^{+19}_{-13}$ & 1$^{+2}_{-1}$ & --- & ---  \\
 & 32$^{+21}_{-25}$ & 16$^{+20}_{-14}$ & --- & --- & 1$^{+3}_{-1}$  \\
14-125 & --- & 10$^{+6}_{-3}$ & 0.9$^{+0.6}_{-0.4}$ & 0.8$^{+0.7}_{-0.5}$ & 1.5$^{+0.9}_{-0.5}$  \\
 & --- & 2$^{+7}_{-2}$ & 0.2$^{+1.1}_{-0.2}$ & 4$^{+2}_{-1}$ & ---  \\
 & 15$^{+14}_{-13}$ & 64$^{+10}_{-13}$ & --- & --- & 2$^{+4}_{-1}$  \\
11-2031 & 16$^{+3}_{-3}$ & $<$3 & 2$^{+1}_{-1}$ & --- & ---  \\
 & $<$12 & 38$^{+12}_{-10}$ & 7$^{+2}_{-2}$ & --- & 2$^{+1}_{-1}$  \\
 & 12$^{+18}_{-11}$ & 16$^{+15}_{-13}$ & --- & --- & 4$^{+6}_{-4}$  \\
14-160 & 32$^{+20}_{-9}$ & --- & 0.8$^{+0.4}_{-0.3}$ & --- & ---  \\
 & 5$^{+4}_{-3}$ & 6$^{+16}_{-6}$ & --- & 3$^{+1}_{-1}$ & ---  \\
 & --- & 49$^{+18}_{-44}$ & --- & --- & 4$^{+11}_{-4}$  \\
14-183 & 68$^{+14}_{-20}$ & --- & 4$^{+1}_{-1}$ & --- & ---  \\
 & --- & 4$^{+9}_{-4}$ & 4$^{+3}_{-2}$ & --- & ---  \\
 & $<$35 & 18$^{+28}_{-18}$ & --- & --- & ---  \\
21374275 & --- & --- & 1.8$^{+0.2}_{-0.2}$ & --- & 0.2$^{+0.1}_{-0.1}$  \\
 & --- & 14$^{+1}_{-1}$ & 2.0$^{+0.5}_{-0.6}$ & 1.5$^{+0.5}_{-0.4}$ & 0.6$^{+0.3}_{-0.3}$  \\
 & 0.8$^{+3.6}_{-0.7}$ & 79$^{+1}_{-2}$ & --- & --- & ---  \\
12-2519 & 0.2$^{+6.3}_{-0.2}$ & 2$^{+8}_{-2}$ & 3$^{+4}_{-2}$ & 0.1$^{+1.2}_{-0.1}$ & 2$^{+4}_{-1}$  \\
 & 1$^{+6}_{-1}$ & 1$^{+14}_{-1}$ & 4$^{+10}_{-3}$ & 8$^{+10}_{-5}$ & 4$^{+11}_{-3}$  \\
 & 33$^{+25}_{-27}$ & 25$^{+24}_{-20}$ & 2$^{+9}_{-2}$ & --- & 15$^{+22}_{-10}$  \\
12-1091 & 6$^{+5}_{-4}$ & 9$^{+10}_{-7}$ & 4$^{+1}_{-1}$ & --- & ---  \\
 & 1$^{+15}_{-1}$ & 24$^{+13}_{-10}$ & 1$^{+2}_{-1}$ & 6$^{+3}_{-2}$ & 2$^{+2}_{-1}$  \\
 & 45$^{+12}_{-23}$ & 1$^{+21}_{-1}$ & --- & --- & 1$^{+4}_{-1}$  \\
13-1238 & 2$^{+4}_{-2}$ & --- & 6$^{+4}_{-2}$ & 2$^{+4}_{-2}$ & ---  \\
 & 4$^{+4}_{-4}$ & 23$^{+37}_{-20}$ & 1$^{+2}_{-1}$ & 7$^{+3}_{-2}$ & 3$^{+5}_{-2}$  \\
 & --- & 50$^{+27}_{-50}$ & --- & --- & 1$^{+6}_{-1}$  \\
82-272 & 15$^{+8}_{-7}$ & 3$^{+18}_{-3}$ & 8$^{+1}_{-1}$ & 2$^{+2}_{-2}$ & 2$^{+1}_{-1}$  \\
 & $<$11 & 60$^{+8}_{-11}$ & --- & 6$^{+3}_{-2}$ & 4$^{+2}_{-2}$  \\
 & $<$3 & --- & --- & --- & ---  \\
13-669 & --- & --- & 2.4$^{+0.2}_{-0.2}$ & 0.7$^{+0.4}_{-0.4}$ & 1.2$^{+0.1}_{-0.1}$  \\
 & --- & 44$^{+3}_{-3}$ & 1.3$^{+0.8}_{-0.8}$ & 5.3$^{+0.8}_{-0.9}$ & ---  \\
 & --- & 44$^{+2}_{-2}$ & 1$^{+3}_{-1}$ & --- & ---  \\
32380979 & 2$^{+3}_{-1}$ & --- & 7$^{+2}_{-2}$ & --- & ---  \\
 & --- & 54$^{+11}_{-11}$ & --- & 15$^{+5}_{-4}$ & ---  \\
 & --- & 23$^{+16}_{-16}$ & --- & --- & ---  \\
13-1877 & 0.1$^{+0.3}_{-0.1}$ & 0.8$^{+4.2}_{-0.7}$ & 2.5$^{+0.5}_{-0.4}$ & 1.3$^{+0.4}_{-0.4}$ & ---  \\
 & --- & 49$^{+8}_{-9}$ & 0.1$^{+0.7}_{-0.1}$ & 4$^{+1}_{-1}$ & 0.8$^{+0.5}_{-0.5}$  \\
 & 20$^{+11}_{-11}$ & 20$^{+18}_{-15}$ & --- & --- & 2$^{+2}_{-2}$  \\
13-277 & 23$^{+1}_{-1}$ & --- & 1.8$^{+0.2}_{-0.2}$ & 0.1$^{+0.3}_{-0.1}$ & ---  \\
 & --- & 43$^{+3}_{-3}$ & 1.1$^{+0.7}_{-0.7}$ & 2.1$^{+0.7}_{-0.7}$ & 1.0$^{+0.3}_{-0.4}$  \\
 & --- & 27$^{+4}_{-5}$ & --- & --- & 0.4$^{+1.7}_{-0.4}$  \\
13-236 & --- & --- & 0.7$^{+0.1}_{-0.1}$ & 0.1$^{+0.2}_{-0.1}$ & 0.8$^{+0.1}_{-0.1}$  \\
 & --- & 3.5$^{+0.8}_{-0.8}$ & 1.4$^{+0.4}_{-0.4}$ & 1.6$^{+0.4}_{-0.4}$ & 0.1$^{+0.2}_{-0.1}$  \\
 & 57$^{+5}_{-5}$ & 34$^{+5}_{-5}$ & --- & --- & ---  \\
12-2113 & 34$^{+9}_{-7}$ & $<$4 & --- & --- & ---  \\
 & 2$^{+15}_{-2}$ & 36$^{+12}_{-11}$ & --- & 1$^{+2}_{-1}$ & ---  \\
 & 9$^{+26}_{-9}$ & 16$^{+19}_{-14}$ & --- & --- & 1$^{+5}_{-1}$  \\
13-157 & 22$^{+8}_{-8}$ & 2$^{+8}_{-2}$ & 4$^{+1}_{-1}$ & --- & ---  \\
 & 3$^{+20}_{-3}$ & 30$^{+13}_{-13}$ & 2$^{+2}_{-2}$ & 5$^{+4}_{-3}$ & ---  \\
 & 5$^{+38}_{-5}$ & 2$^{+27}_{-2}$ & --- & --- & 24$^{+6}_{-8}$  \\
13-52 & --- & $<$3 & 3$^{+1}_{-1}$ & 3$^{+1}_{-1}$ & ---  \\
 & --- & 16$^{+9}_{-6}$ & --- & 5$^{+1}_{-1}$ & ---  \\
 & 66$^{+8}_{-10}$ & 7$^{+13}_{-7}$ & --- & --- & ---  \\
91-155 & 40$^{+10}_{-12}$ & $<$3 & 3$^{+1}_{-1}$ & --- & ---  \\
 & 7$^{+26}_{-7}$ & 29$^{+17}_{-16}$ & --- & 13$^{+6}_{-5}$ & ---  \\
 & --- & 1$^{+60}_{-1}$ & $<$5 & --- & 5$^{+7}_{-4}$  \\
54-1547 & 66$^{+5}_{-8}$ & 1$^{+9}_{-1}$ & 4$^{+1}_{-1}$ & 2$^{+1}_{-1}$ & ---  \\
 & --- & 16$^{+5}_{-6}$ & --- & 1$^{+2}_{-1}$ & 3$^{+1}_{-1}$  \\
 & 6$^{+18}_{-6}$ & $<$5 & --- & --- & $<$4  \\
91-506 & 62$^{+3}_{-4}$ & --- & --- & --- & ---  \\
 & --- & 21$^{+2}_{-4}$ & --- & --- & ---  \\
 & 4$^{+7}_{-4}$ & 3$^{+15}_{-3}$ & --- & --- & 5$^{+2}_{-2}$  \\
12-1617 & 4$^{+4}_{-3}$ & 6$^{+5}_{-4}$ & 3$^{+1}_{-1}$ & 2$^{+1}_{-1}$ & ---  \\
 & $<$4 & 49$^{+10}_{-13}$ & --- & 5$^{+2}_{-2}$ & ---  \\
 & 13$^{+18}_{-12}$ & --- & --- & --- & 17$^{+4}_{-5}$  \\
13-1250 & 21$^{+5}_{-6}$ & --- & 3$^{+1}_{-1}$ & --- & ---  \\
 & 6$^{+16}_{-6}$ & 31$^{+14}_{-9}$ & 2$^{+1}_{-1}$ & 5$^{+2}_{-2}$ & ---  \\
 & 2$^{+12}_{-2}$ & 30$^{+11}_{-20}$ & --- & --- & 1$^{+5}_{-1}$  \\
21392541 & 24$^{+4}_{-2}$ & --- & --- & --- & ---  \\
 & --- & 38$^{+8}_{-6}$ & --- & 3$^{+1}_{-1}$ & ---  \\
 & 20$^{+7}_{-8}$ & 10$^{+9}_{-9}$ & --- & --- & 2$^{+3}_{-2}$  \\
21392570 & 2$^{+10}_{-2}$ & 2$^{+19}_{-2}$ & 3$^{+1}_{-1}$ & --- & ---  \\
 & 11$^{+6}_{-6}$ & 6$^{+16}_{-6}$ & --- & 12$^{+3}_{-3}$ & ---  \\
 & 55$^{+14}_{-31}$ & 1$^{+24}_{-1}$ & 3$^{+5}_{-2}$ & --- & 6$^{+11}_{-5}$  \\
21393104 & 47$^{+1}_{-1}$ & 0.1$^{+1.1}_{-0.1}$ & 3.2$^{+0.2}_{-0.2}$ & 0.2$^{+0.4}_{-0.2}$ & ---  \\
 & --- & 44$^{+1}_{-2}$ & --- & 3.0$^{+0.8}_{-1.0}$ & 1.3$^{+0.3}_{-0.5}$  \\
 & 0.1$^{+1.3}_{-0.1}$ & $<$4 & --- & --- & 0.3$^{+1.3}_{-0.3}$  \\
21-998 & --- & --- & 0.7$^{+0.3}_{-0.3}$ & 0.6$^{+0.6}_{-0.4}$ & 0.4$^{+0.3}_{-0.2}$  \\
 & 0.1$^{+1.1}_{-0.1}$ & --- & --- & --- & ---  \\
 & --- & 91$^{+3}_{-5}$ & 5$^{+6}_{-4}$ & --- & ---  \\
21395813 & --- & --- & 3$^{+1}_{-1}$ & --- & 6$^{+2}_{-2}$  \\
 & 18$^{+16}_{-14}$ & 17$^{+27}_{-15}$ & 1$^{+3}_{-1}$ & 12$^{+4}_{-3}$ & 2$^{+2}_{-2}$  \\
 & 21$^{+21}_{-20}$ & 3$^{+22}_{-3}$ & 11$^{+8}_{-7}$ & --- & 5$^{+5}_{-4}$  \\
93-720 & --- & --- & 0.5$^{+0.1}_{-0.1}$ & --- & ---  \\
 & 7$^{+1}_{-1}$ & 35$^{+4}_{-3}$ & 1.8$^{+0.2}_{-0.2}$ & --- & ---  \\
 & 31$^{+2}_{-2}$ & 20$^{+3}_{-3}$ & --- & --- & 6.3$^{+0.7}_{-0.7}$  \\
21402192 & --- & --- & --- & --- & 0.6$^{+0.2}_{-0.2}$  \\
 & --- & 1$^{+2}_{-1}$ & --- & 4$^{+1}_{-1}$ & 0.5$^{+0.3}_{-0.3}$  \\
 & 1$^{+15}_{-1}$ & 91$^{+3}_{-6}$ & --- & --- & 1$^{+3}_{-1}$  \\
23-570 & --- & 5$^{+10}_{-4}$ & 6$^{+1}_{-1}$ & 4$^{+2}_{-1}$ & 7$^{+1}_{-1}$  \\
 & --- & 65$^{+8}_{-15}$ & 3$^{+3}_{-2}$ & 4$^{+4}_{-3}$ & 2$^{+1}_{-1}$  \\
 & 1$^{+32}_{-1}$ & 3$^{+43}_{-3}$ & --- & --- & 1$^{+5}_{-1}$  \\
23-162 & 41$^{+11}_{-14}$ & --- & 3$^{+1}_{-1}$ & 2$^{+1}_{-1}$ & ---  \\
 & --- & 39$^{+10}_{-16}$ & --- & 1$^{+3}_{-1}$ & ---  \\
 & 10$^{+41}_{-10}$ & 3$^{+29}_{-3}$ & --- & --- & 1$^{+6}_{-1}$  \\
23-798 & 19$^{+2}_{-2}$ & --- & 1.3$^{+0.2}_{-0.2}$ & --- & ---  \\
 & --- & 13$^{+5}_{-4}$ & 2$^{+1}_{-1}$ & 2$^{+1}_{-1}$ & ---  \\
 & 52$^{+8}_{-9}$ & 9$^{+9}_{-8}$ & --- & --- & 2$^{+2}_{-2}$  \\
{\bf NGC 7160}\\
01-1152 & 1$^{+4}_{-1}$ & 4$^{+5}_{-3}$ & 2$^{+1}_{-1}$ & --- & ---  \\
 & $<$3 & 49$^{+11}_{-16}$ & 4$^{+2}_{-2}$ & 5$^{+2}_{-2}$ & ---  \\
 & 4$^{+13}_{-4}$ & 13$^{+23}_{-13}$ & $<$7 & --- & 16$^{+6}_{-6}$  \\
01-580 & 43$^{+4}_{-5}$ & 11$^{+10}_{-8}$ & 3$^{+1}_{-1}$ & 2$^{+1}_{-1}$ & ---  \\
 & 3$^{+12}_{-3}$ & 16$^{+10}_{-9}$ & 2$^{+1}_{-1}$ & --- & ---  \\
 & 5$^{+17}_{-5}$ & 6$^{+12}_{-6}$ & 1$^{+9}_{-1}$ & --- & 7$^{+3}_{-4}$  \\
DG-481 & 8$^{+3}_{-3}$ & --- & --- & --- & ---  \\
 & 14$^{+5}_{-5}$ & --- & 2$^{+1}_{-1}$ & 3$^{+1}_{-1}$ & ---  \\
 & 8$^{+11}_{-7}$ & 56$^{+7}_{-9}$ & --- & --- & 7$^{+4}_{-4}$  \\
\enddata
\tablecomments{Silicate fit for the objects in Cep OB2 using
the Two Layer Temperature Distribution method (J09) in the short wavelength range (7-14$\mu$m). 
Only those objects with enough S/N to significantly constrain the dust mineralogy
are listed here. The values are percentages in mass fraction. If no value is given
for a certain species/size, it means that it is present at 2\% level
or less.}
\end{deluxetable}

\begin{deluxetable}{lccccc}
%\tabletypesize{\scriptsize}
%\rotate
\tablenum{7}
\tablecolumns{6} 
\tablewidth{0pc} 
\tablecaption{Silicate Composition in the 17-35$\mu$m region \label{sillong-table}} 
\tablehead{
 \colhead{Name} & \colhead{0.1$\mu$m A.Ol.}  & \colhead{0.1$\mu$m A.Py.}  & \colhead{0.1$\mu$m Fors.}  & \colhead{0.1$\mu$m Enst.}  & \colhead{0.1$\mu$m Sil.}   \\
 	        & \colhead{1.5$\mu$m A.Ol.}  & \colhead{1.5$\mu$m A.Py.}  & \colhead{1.5$\mu$m Fors.}  & \colhead{1.5$\mu$m Enst.}  & \colhead{1.5$\mu$m Sil.}   \\
  	        & \colhead{6.0$\mu$m A.Ol.}  & \colhead{6.0$\mu$m A.Py.}  & \colhead{6.0$\mu$m Fors.}  & ---  & \colhead{6.0$\mu$m Sil.}   \\ } 
\startdata
{\bf Tr 37}\\
11-2146 & 6$^{+22}_{-6}$ & 10$^{+10}_{-8}$ & 3$^{+3}_{-1}$ & --- & ---  \\
 & 49$^{+9}_{-18}$ & $<$7 & 2$^{+6}_{-2}$ & 2$^{+1}_{-1}$ & ---  \\
 & --- & 25$^{+11}_{-10}$ & $<$7 & --- & 2$^{+2}_{-1}$  \\
CCDM+5734 & --- & 19$^{+14}_{-18}$ & 5$^{+1}_{-1}$ & --- & ---  \\
 & 61$^{+7}_{-7}$ & 11$^{+12}_{-11}$ & --- & --- & ---  \\
 & --- & 2$^{+6}_{-2}$ & --- & --- & ---  \\
82-272 & --- & 54$^{+16}_{-22}$ & 8$^{+8}_{-1}$ & 2$^{+2}_{-1}$ & ---  \\
 & 11$^{+6}_{-6}$ & 18$^{+19}_{-14}$ & --- & --- & ---  \\
 & 3$^{+60}_{-2}$ & 2$^{+42}_{-2}$ & 2$^{+24}_{-2}$ & --- & ---  \\
13-277 & --- & --- & --- & --- & ---  \\
 & 62$^{+6}_{-6}$ & 18$^{+2}_{-1}$ & --- & --- & ---  \\
 & 18$^{+7}_{-8}$ & --- & --- & --- & 1$^{+2}_{-1}$  \\
21393104 & 47$^{+1}_{-1}$ & --- & 3$^{+1}_{-1}$ & --- & ---  \\
 & --- & 44$^{+1}_{-2}$ & --- & 3$^{+1}_{-1}$ & --- \\
 & --- & $<$4 & --- & --- & ---  \\
93-720 & 42$^{+16}_{-17}$ & 20$^{+7}_{-11}$ & 3$^{+1}_{-1}$ & --- & ---  \\
 & 26$^{+22}_{-18}$ & 3$^{+16}_{-3}$ & --- & --- & ---  \\
 & --- & 3$^{+8}_{-3}$ & --- & --- & 1$^{+2}_{-1}$  \\
\enddata
\tablecomments{Silicate fit for the objects in CepOB2 using
the Two Layer Temperature Distribution method (J09) in the long wavelength range (17-35$\mu$m). 
Only objects with good S/N in this region are presented.
The values are percentages in mass fraction. If no value is given
for a certain species/size, it means that it is present at 2\% level
or less. }
\end{deluxetable}

\begin{deluxetable}{lccccl}
\tabletypesize{\scriptsize}
%\rotate
\tablenum{8}
\tablecolumns{6} 
\tablewidth{0pc} 
\tablecaption{Grain sizes and crystalline fraction in the 7-14$\mu$m region \label{sizecrystshort-table}} 
\tablehead{
 \colhead{Name}  & \colhead{Size (am.) /~$\mu$m} & \colhead{Size (cryst.) /~$\mu$m} & \colhead{Cryst.Fract.} & \colhead{Forst/Enst} & \colhead{Comments}} 
\startdata
{\bf Tr 37}\\
73-758 & 4.6$^{+0.2}_{-0.5}$ & 0.8$^{+0.1}_{-0.4}$ & 4$^{+2}_{-1}$ & 2$^{+2}_{-2}$ & TDn   \\
73-472 & 1.7$^{+1.9}_{-1.2}$ & 0.7$^{+0.2}_{-0.4}$ & 5$^{+5}_{-3}$ & 1$^{+4}_{-2}$ &  TDa, Low S/N  \\
73-311 & 4.7$^{+0.3}_{-0.8}$ & 0.6$^{+3.3}_{-0.5}$ & 3$^{+5}_{-1}$ & 0.2$^{+4.3}_{-0.2}$ &    \\
73-71 & 4.9$^{+0.2}_{-0.2}$ & 3.2$^{+0.6}_{-1.3}$ & 8$^{+3}_{-2}$ & 1.0$^{+0.9}_{-0.8}$ &    \\
21362507 & 4.3$^{+0.3}_{-0.7}$ & 1.5$^{+1.0}_{-0.2}$ & 7$^{+6}_{-2}$ & 3$^{+5}_{-3}$ &    \\
11-2146 & 3.6$^{+0.3}_{-0.7}$ & 1.1$^{+0.2}_{-0.4}$ & 4$^{+3}_{-2}$ & 0.7$^{+1.3}_{-0.7}$ &  Variable \.{M}, Continuum uncertain  \\
11-2037 & 3$^{+1}_{-2}$ & 1.0$^{+0.1}_{-0.1}$ & 12$^{+6}_{-3}$ & 0.5$^{+0.4}_{-0.3}$ &    \\
14-125 & 5.5$^{+0.2}_{-0.6}$ & 1.1$^{+0.2}_{-0.2}$ & 5$^{+3}_{-1}$ & 0.2$^{+0.4}_{-0.1}$ &    \\
11-2031 & 3.0$^{+0.5}_{-1.2}$ & 1.2$^{+0.1}_{-0.1}$ & 10$^{+3}_{-2}$ & 9$^{+12}_{-8}$ &   Variable \.{M} \\
14-160 & 4.1$^{+0.3}_{-2.0}$ & 1.1$^{+0.1}_{-0.2}$ & 3$^{+2}_{-1}$ & 0.3$^{+0.3}_{-0.2}$ &    \\
14-183 & 0.4$^{+2.1}_{-0.2}$ & 0.8$^{+0.2}_{-0.4}$ & 8$^{+4}_{-3}$ & 34$^{+320}_{-45}$ & Low S/N   \\
21374275 & 5.3$^{+0.1}_{-0.1}$ & 1.0$^{+0.1}_{-0.1}$ & 5.4$^{+0.7}_{-0.7}$ & 3$^{+1}_{-1}$ &    \\
12-2519 & 6.0$_{-2.7}$* & 1.3$^{+1.0}_{-0.1}$ & 9$^{+20}_{-3}$ & 1.0$^{+4}_{-1}$ &  Continuum uncertain  \\
12-1091 & 3.9$^{+0.5}_{-1.0}$ & 1.0$^{+0.1}_{-0.2}$ & 11$^{+5}_{-3}$ & 0.7$^{+0.8}_{-0.4}$ &    \\
13-1238 & 5.3$^{+0.2}_{-2.7}$ & 0.9$^{+0.1}_{-0.2}$ & 14$^{+10}_{-4}$ & 0.6$^{+1.0}_{-0.4}$ &  Variable \.{M}  \\
82-272 & 1.2$^{+0.1}_{-0.2}$ & 0.6$^{+0.1}_{-0.2}$ & 16$^{+3}_{-3}$ & 1.0$^{+0.4}_{-0.4}$ &  Variable \.{M}  \\
13-669 & 3.8$^{+0.1}_{-0.1}$ & 1.1$^{+0.7}_{-0.1}$ & 11$^{+2}_{-2}$ & 0.7$^{+0.4}_{-0.2}$ &    \\
21380979 & 2.8$^{+0.7}_{-1.0}$ & 1.0$^{+0.1}_{-0.1}$ & 21$^{+7}_{-5}$ & 0.5$^{+0.3}_{-0.2}$ & TDa:   \\
13-1877 & 3.5$^{+0.5}_{-0.5}$ & 0.8$^{+0.1}_{-0.1}$ & 8$^{+1}_{-2}$ & 0.5$^{+0.2}_{-0.2}$ &    \\
13-277 & 2.5$^{+0.2}_{-0.2}$ & 1.0$^{+0.1}_{-0.1}$ & 5$^{+1}_{-1}$ & 1.3$^{+0.8}_{-0.8}$ &  Variable \.{M}  \\
13-236 & 5.8$^{+0.2}_{-0.2}$* & 1.2$^{+0.1}_{-0.1}$ & 3.9$^{+0.5}_{-0.6}$ & 1.2$^{+0.5}_{-0.5}$ &  Variable \.{M}, Continuum uncertain  \\
12-2113 & 2.3$^{+0.9}_{-1.1}$ & 0.2$^{+0.8}_{-0.1}$ & 1$^{+2}_{-1}$ & 4$^{+31}_{-6}$ &    \\
13-157 & 0.9$^{+1.0}_{-0.2}$ & 1.0$^{+0.2}_{-0.3}$ & 10$^{+5}_{-4}$ & 1$^{+2}_{-1}$ &    \\
13-52 & 5.3$^{+0.2}_{-0.6}$ & 0.7$^{+0.1}_{-0.1}$ & 10$^{+3}_{-2}$ & 0.4$^{+0.3}_{-0.2}$ &   TDn \\
91-155 & 0.8$^{+0.3}_{-0.3}$ & 1.2$^{+0.2}_{-0.2}$ & 16$^{+8}_{-6}$ & 0.3$^{+0.3}_{-0.2}$ & Low S/N   \\
54-1547 & 0.5$^{+0.7}_{-0.1}$ & 0.4$^{+0.3}_{-0.2}$ & 7$^{+2}_{-2}$ & 2$^{+1}_{-1}$ &    \\
91-506 & 0.6$^{+0.7}_{-0.1}$ & 0.5$^{+0.2}_{-0.2}$ & 5.2$^{+1.0}_{-0.8}$ & 0.8$^{+0.4}_{-0.3}$ &    \\
12-1617 & 1.5$^{+1.2}_{-0.2}$ & 0.8$^{+0.1}_{-0.2}$ & 10$^{+2}_{-3}$ & 0.5$^{+0.3}_{-0.2}$ &    \\
13-1250 & 3.1$^{+0.3}_{-1.0}$ & 1.1$^{+0.1}_{-0.2}$ & 9$^{+4}_{-2}$ & 0.8$^{+0.7}_{-0.5}$ &  Variable \.{M}  \\
21392541 & 2.9$^{+0.3}_{-0.9}$ & 1.1$^{+0.1}_{-0.1}$ & 5$^{+1}_{-1}$ & 0.6$^{+0.3}_{-0.2}$ & TDa,Continuum uncertain   \\
21392570 & 5.2$^{+0.3}_{-1.5}$ & 1.3$^{+1.1}_{-0.1}$ & 18$^{+4}_{-5}$ & 0.4$^{+0.4}_{-0.2}$ &  TDa:  \\
21393104 & 0.8$^{+0.1}_{-0.1}$ & 0.8$^{+0.1}_{-0.2}$ & 6.4$^{+0.8}_{-0.9}$ & 1.0$^{+0.3}_{-0.3}$ &    \\
21-998 & 6.0* & 3$^{+1}_{-2}$ & 8$^{+5}_{-3}$ & 4$^{+5}_{-3}$ &  Continuum uncertain  \\
21395813 & 3.5$^{+0.9}_{-1.8}$ & 3.3$^{+0.6}_{-1.2}$ & 24$^{+11}_{-6}$ & 1$^{+1}_{-1}$ &   Continuum uncertain  \\
93-720 & 4.0$^{+0.1}_{-0.2}$ & 1.2$^{+0.1}_{-0.1}$ & 2.3$^{+0.2}_{-0.2}$ & --- &    \\
21402192 & 6.0$_{-0.1}$* & 1.2$^{+0.2}_{-0.1}$ & 4.9$^{+0.8}_{-0.8}$ & 0.2$^{+0.1}_{-0.1}$ & TDa, Continuum uncertain   \\
23-570 & 1.5$^{+0.4}_{-0.2}$ & 0.6$^{+0.2}_{-0.3}$ & 16$^{+7}_{-4}$ & 1$^{+1}_{-1}$ &    \\
23-162 & 0.9$^{+1.5}_{-0.2}$ & 0.1$^{+0.1}$* & 5$^{+3}_{-2}$ & 2$^{+2}_{-2}$ &    \\
23-798 & 4.2$^{+0.3}_{-0.4}$ & 1.1$^{+0.1}_{-0.2}$ & 5$^{+1}_{-1}$ & 1.5$^{+0.9}_{-0.8}$ &  Continuum uncertain  \\
\\
{\bf NGC 7160}\\
DG-481 & 4.7$^{+0.2}_{-0.2}$ & 1.1$^{+0.1}_{-0.2}$ & 7.3$^{+1.9}_{-1.7}$ & 1.3$^{+0.8}_{-0.8}$ &  TD/D, Continuum uncertain  \\
01-1152 & 1.6$^{+1.7}_{-0.2}$ & 1.2$^{+0.2}_{-0.1}$ & 11$^{+4}_{-3}$ & 1.2$^{+1.0}_{-0.8}$ &   TDn: \\
01-580 & 0.9$^{+0.9}_{-0.3}$ & 0.7$^{+0.8}_{-0.3}$ & 7$^{+4}_{-2}$ & 2.3$^{+3.0}_{-1.7}$ &    \\
\enddata
\tablecomments{Average grain sizes for amorphous and crystalline silicates 
and crystalline fraction (mass fraction of crystalline silicates) from the TLTD fit
in the 7-14$\mu$m region. Only those objects with enough S/N to significantly constrain the dust mineralogy
are listed here. The colon (:) indicates uncertain
values in spectra with poor S/N. Grain sizes of 0.1 or 6$\mu$m indicate the presence of very small
or large grains, but given that our model does not include smaller nor larger grains, the uncertainties cannot
be well determined, we thus mark these objects with ``*". The comments include whether the star presents a variable
accretion rate ("Variable \.{M}), whether it is an accreting or non-accreting transition disk (TDa, TDn, respectively),
and whether the fitted continuum level may be uncertain as described in Section \ref{radmc}.}
\end{deluxetable}

\begin{deluxetable}{lccccl}
%\tabletypesize{\scriptsize}
%\rotate
\tablenum{9}
\tablecolumns{6} 
\tablewidth{0pc} 
\tablecaption{Grain sizes and crystalline fraction in the 17-35$\mu$m region  \label{sizecrystlong-table}} 
\tablehead{
 \colhead{Name}  & \colhead{Size (am.) /~$\mu$m} & \colhead{Size (cryst.) /~$\mu$m} & \colhead{Cryst.} & \colhead(Forst/Enst) & \colhead{Comments}} 
\startdata
{\bf Tr 37}\\
11-2146 & 2.5$^{+0.6}_{-0.8}$ & 0.8$^{+0.2}_{-0.1}$ & 5$^{+6}_{-1}$ & 1.3$^{+2.8}_{-0.6}$ &    \\
CCDM+5734 & 1.3$^{+0.2}_{-0.3}$ & 0.1* & 5.1$^{+0.4}_{-0.5}$ & --- &   TD/D \\
82-272 & 0.6$^{+0.9}_{-0.2}$ & 0.1$^{+0.4}$* & 8.9$^{+9.1}_{-0.9}$ & 3$^{+6}_{-1}$ &    \\
13-277 & 2.3$^{+0.3}_{-0.4}$ & 0.4$^{+0.2}_{-0.2}$ & 1.0$^{+0.1}_{-0.1}$ & 2$^{+2}_{-1}$ &    \\
21393104 & 5$^{+1}_{-3}$ & 0.6$^{+0.6}_{-0.3}$ & 5$^{+3}_{-1}$ & 2$^{+5}_{-2}$ &    \\
93-720 & 0.7$^{+0.4}_{-0.3}$ & 0.4$^{+0.2}_{-0.2}$ & 4.8$^{+0.9}_{-1.1}$ & 1.3$^{+0.6}_{-0.6}$ &    \\
\enddata
\tablecomments{Average grain sizes for amorphous and crystalline silicates 
and crystalline fraction (mass fraction of crystalline silicates) from the TLTD fit
in the 17-35$\mu$m range. Only objects with enough S/N in this region are presented.
The intermediate-mass star CCDM+5734 is marked with TD/D since it is probably a transitional disk with
a very large inner hole or a debris disk.
The colon (:) indicates uncertain
values in spectra with poor S/N. Grain sizes of 0.1$\mu$m indicate the presence of very small
grains, but given that our model does not include smaller grains, the uncertainties cannot
be well determined, we thus mark these objects with ``*".}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccl}
\tabletypesize{\scriptsize}
\rotate
\tablenum{10}
\tablecolumns{6} 
\tablewidth{0pc} 
\tablecaption{Summary of stellar and SED properties of the disk prototypes  \label{diskproto-table}} 
\tablehead{
 \colhead{Model}  & \colhead{Prototype} & \colhead{T$_{eff}$ (K)} & \colhead{R$_*$ (R$_\odot$)} & \colhead{M$_*$ (M$_\odot$)} & \colhead{M$_{disk}$ (M$_\odot$)} & \colhead{Comments}} 
\startdata
Normal (1) 		& 11-2037 & 4770. & 2.3 & 1.3 & 0.015 		&  Normal disk with silicates  \\
Massive (2) 		& 13-277  & 5520. & 5.9 & 2.6 & 0.07 		&  Very massive, strongly accreting disk \\
Normal/Depleted (3) 	& 13-236  & 4900. & 2.3 & 1.6 & $<$0.020 	&  Settled disk with silicates  \\
Settled/Depleted (4) 	& 11-1209 & 4205. & 2.9 & 1.0 & $<$0.012 	&  Settled disk with no/marginal silicates\\
Kink (5) 		& 13-1250 & 4470. & 2.2 & 1.3 & 0.012 		&  Disk with strong slope change or kink\\
Old CTTS disk(6)	& 01-580  & 4470. & 1.5 & 1.2 & $<$0.012	&  Depleted disk with strong silicate feature\\
Classical TD (7)	& 24-1796 & 4060. & 1.4 & 0.9 & --- 		&  Accreting TD without silicate, strong turn-up \\
Classical TD, sil (8)	& 14-11   & 3650. & 2.1 & 0.4 &  $<$0.001 	&  Non-accreting TD with silicate, strong turn-up \\
Settled TD, no sil (9)	& 92-393  & 3580. & 2.1 & 0.6 &  $<$0.009 	&  Accreting TD without silicate, settled \\
Settled TD, sil (10)	& 13-52   & 4060. & 1.5 & 0.8 & --- 		&  Non-accreting TD with silicate, settled  \\
\enddata
\tablecomments{Modeled disk prototypes.Temperatures use the correspondence between spectral types 
and T$_{eff}$ from Kenyon \& Hartmann (1995). Spectral types, stellar radii and masses from
Sicilia-Aguilar et al. (2006b, 2010).  }
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablenum{11}
\tablecolumns{10} 
\tablewidth{0pc} 
\tablecaption{SED slope at different wavelengths  \label{alpha-table}} 
\tablehead{
 \colhead{Name}  & \colhead{$\alpha$(H-5.8)} & \colhead{$\alpha$(H-8)} & \colhead{$\alpha$(H-12)} &
 \colhead{$\alpha$(H-17)} & \colhead{$\alpha$(3.6-5.8)} & \colhead{$\alpha$(H-24)} & \colhead{$\alpha$(5.8-8)} & \colhead{$\alpha$(8-17)} & \colhead{$\alpha$(24-33)} } 
\startdata
73-758 & -1.77 &  -1.47 & -1.16 & -1.01 & --- & -0.94 & -0.26 & -0.05 & -1.78  \\
72-1427 & -1.81 &  -1.79 & -1.38 & --- & -1.93 & --- & -1.71 & --- & ---  \\
73-472 & -1.85 &  -1.98 & -1.78 & -1.81 & -2.08 & -0.95 & -2.50 & -1.45 & 0.36  \\
73-311 & -1.50 &  -1.42 & -1.21 & -1.60 & -1.05 & -1.46 & -1.10 & -2.00 & 2.79  \\
73-71 & -1.79 &  -1.84 & -1.62 & -1.47 & --- & -1.32 & -2.04 & -0.68 & -1.75  \\
72-875 & -1.95 &  -1.35 & -1.25 & -0.80 & --- & -0.78 & 0.99 & 0.37 & 0.42  \\
21362507 & -1.08 &  -0.88 & -0.71 & --- & -1.06 & --- & -0.08 & --- & ---  \\
21364762 & -1.33 &  -1.30 & -1.76 & --- & --- & -0.57 &-1.19 & --- & ---  \\
14-141 & -1.07 &  -1.08 & -1.04 & --- & -1.04 & --- & -1.15 & --- & ---  \\
11-2146 & -1.32 &  -1.30 & -0.98 & -0.75 & -1.59 & -0.68 & -1.20 & 0.41 & -1.29  \\
11-1209 & -1.91 &  -1.92 & -1.74 & -1.70 & -1.45 & -1.60 & -1.95 & -1.23 & -0.22  \\
11-2322 & -1.53 &  -1.45 & -1.37 & -1.14 & -1.52 & -1.07 & -1.12 & -0.48 & -0.54  \\
11-2037 & -1.75 &  -1.58 & -1.25 & -1.06 & -1.78 & -0.90 & -0.94 & 0.05 & -1.25  \\
14-11 & -2.14 &  -2.30 & -2.08 & -1.27 & -2.44 & -1.11 & -2.91 & 0.89 & 3.13  \\
14-125 & -1.43 &  -1.33 & -1.32 & --- & -1.35 & --- & -0.96 & --- & ---  \\
11-2131 & -1.12 &  -1.24 & -1.19 & -1.20 & -1.59 & -1.04 & -1.70 & -1.12 & -1.53  \\
11-2031 & -1.31 &  -1.17 & -0.90 & -0.73 & -1.46 & -0.69 & -0.62 & 0.20 & -1.77  \\
14-160 & -1.12 &  -1.00 & -0.83 & -0.65 & -1.47 & -0.60 & -0.54 & 0.09 & -0.78  \\
14-183 & -1.52 &  -1.63 & -1.53 & -1.22 & -2.08 & -1.02 & -2.05 & -0.36 & -1.40  \\
CCDM+5734 & -3.04 &  -3.06 & -2.80 & -2.15 & -2.74 & -1.85 & -3.15 & -0.21 & -1.14  \\
21374275 & -0.81 &  -0.71 & -0.74 & -0.65 & -1.28 & -0.59 & -0.35 & -0.52 & -0.70  \\
12-2519 & -1.70 &  -1.55 & -1.42 & -1.32 & -1.80 & -1.20 & -0.98 & -0.84 & -1.66  \\
12-1091 & -1.76 &  -1.51 & -1.21 & -0.96 & -1.67 & -0.89 & -0.53 & 0.21 & -0.90  \\
13-1238 & -1.51 &  -1.26 & -1.12 & -0.98 & -1.26 & -0.87 & -0.25 & -0.40 & -0.21  \\
82-272 & -1.32 &  -1.33 & -1.17 & -0.92 & -1.73 & -0.71 & -1.36 & -0.05 & -1.31  \\
13-669 & -1.60 &  -1.39 & -1.25 & -1.16 & -1.40 & -1.11 & -0.59 & -0.68 & -2.10  \\
21380979 & -1.74 &  -1.54 & -1.27 & -1.09 & -1.25 & -1.03 & -0.75 & -0.15 & -0.39  \\
54-1781 & -1.90 &  -1.79 & -1.54 & -1.20 & -1.68 & -1.18 & -1.38 & 0.04 & -1.67  \\
13-1877 & -1.42 &  -1.25 & -1.01 & -0.80 & -1.31 & -0.75 & -0.61 & 0.14 & -1.80  \\
13-277 & -0.81 &  -0.69 & -0.56 & -0.48 & -1.07 & -0.51 & -0.20 & -0.04 & -1.24  \\
13-236 & -1.46 &  -1.39 & -1.35 & -1.38 & -1.57 & -1.31 & -1.10 & -1.37 & -1.61  \\
12-2113 & -1.42 &  -1.15 & -0.96 & -0.77 & -0.94 & -0.76 & -0.08 & 0.05 & -2.09  \\
13-157 & -1.17 &  -1.22 & -1.07 & -0.92 & -1.63 & -0.91 & -1.42 & -0.28 & -1.33  \\
13-52 & -2.22 &  -1.97 & -1.59 & -1.43 & -2.15 & -1.36 & -0.96 & -0.28 & -2.77  \\
91-155 & -1.12 &  -0.92 & -0.69 & -0.50 & -0.68 & -0.51 & -0.15 & 0.39 & -0.73  \\
21384350 & -1.76 &  -1.67 & -1.51 & -1.77 & -1.64 & -1.45 & -1.33 & -1.97 & -0.66  \\
54-1547 & -1.53 &  -1.48 & -1.22 & -0.88 & -1.85 & -0.74 & -1.32 & 0.38 & -0.85  \\
91-506 & -1.73 &  -1.71 & -1.46 & -1.24 & -1.81 & -1.00 & -1.61 & -0.24 & -0.84  \\
12-1617 & -1.67 &  -1.66 & -1.33 & -1.09 & -2.00 & -0.97 & -1.62 & 0.11 & -1.68  \\
13-1250 & -1.72 &  -1.51 & -1.14 & -0.76 & -1.74 & -0.76 & -0.66 & 0.82 & -1.74  \\
21392541 & -2.12 &  -1.83 & -1.52 & -1.27 & -1.87 & -1.23 & -0.69 & -0.10 & -1.13  \\
21392570 & -1.90 &  -1.73 & -1.28 & -0.99 & -2.08 & -0.85 & -1.08 & 0.59 & -0.59  \\
21393104 & -1.63 &  -1.58 & -1.31 & -1.07 & -2.09 & -0.92 & -1.38 & 0.01 & -1.15  \\
24-515 & -2.09 &  -1.98 & -1.65 & -1.42 & -1.99 & -0.97 & -1.55 & -0.24 & 0.36  \\
21-998 & -1.77 &  -1.48 & -1.42 & --- & -1.50 & -1.19 & -0.33 & --- & 1.36  \\
21-33 & -1.69 &  -1.58 & -1.41 & -1.26 & -1.41 & -1.33 & -1.16 & -0.57 & -1.67  \\
92-393 & -2.00 &  -1.90 & -1.72 & -1.53 & -2.06 & -1.17 & -1.50 & -0.75 & 0.96  \\
21395813 & -1.05 &  -1.23 & -1.29 & -1.33 & -1.70 & -1.28 & -1.93 & -1.56 & -1.77  \\
93-720 & -0.97 &  -0.86 & -0.71 & -0.67 & --- & -0.67 & -0.41 & -0.25 & -1.54  \\
24-1796 & -1.97 &  -1.90 & -1.48 & -1.13 & -2.02 & -0.75 & -1.63 & 0.48 & -0.24  \\
21-2006 & -1.38 &  -1.18 & -1.38 & -1.04 & -1.47 & -0.93 & -0.39 & -0.76 & -0.58  \\
KUN-196 & -1.72 &  -1.89 & -1.99 & -1.44 & -2.86 & -1.29 & -2.58 & -0.48 & -0.29  \\
21402192 & -2.05 &  -1.86 & -1.70 & -1.57 & -1.70 & -1.32 & -1.11 & -0.96 & -1.35  \\
23-570 & -1.53 &  -1.48 & -1.38 & -1.28 & -1.48 & -1.20 & -1.29 & -0.84 & -1.23  \\
23-162 & -1.04 &  -0.96 & -0.89 & -0.81 & -1.31 & -0.75 & -0.65 & -0.50 & -1.82  \\
23-798 & -1.35 &  -1.31 & -1.05 & -0.72 & --- & -0.72 & -1.15 & 0.53 & -0.98  \\
01-1152 & -1.87 &  -1.50 & -1.31 & -1.17 & -1.04 & -1.27 & -0.07 & -0.46 & -1.36  \\
01-580 & -1.50 &  -1.59 & -1.38 & -1.13 & -1.81 & -1.05 & -1.94 & -0.15 & -0.90  \\
DG-481 & -2.02 &  -1.96 & -1.80 & -1.88 & -1.82 & -1.92 & -1.72 & -1.72 & -2.75  \\
\enddata
\tablecomments{SED slopes (estimated as 
$[log(\lambda_1 F_\lambda1)-log(\lambda_2 F_\lambda2)]/(log\lambda_1-log\lambda_2)$)
used to analyze the disk structure. The slopes are calculated using preferentially the
IRS data (see text), and the IRAC and/or MIPS data for wavelengths not included in
the IRS range and/or in case the IRS data presented a problem for particular objects.
H photometry is taken from 2MASS.}
\end{deluxetable}

\begin{deluxetable}{lcccccl}
\tabletypesize{\scriptsize}
\rotate
\tablenum{12}
\tablecolumns{7} 
\tablewidth{0pc} 
\tablecaption{Properties of the prototype disk models  \label{models-table}} 
\tablehead{
 \colhead{Model}  & \colhead{M$_{disk}$ (M$_\odot$)} & \colhead{R$_{disk}$ (AU)} & \colhead{Grain min-max, in/out ($\mu$m)}  & \colhead{H$_{rdisk}$ (R$_{disk}$)}  & \colhead{T${in}$ (K)} & \colhead{Other/Comments}} 
\startdata
Normal (1) 		& 0.015   &  450    & 0.1-10000   &  0.16  & 1500   &  r$_{crys}$=0.15 AU  \\
Massive (2) 		& 0.052   &  450  &  0.1/0.1-100  &  0.2  & 1500   &  r$_{comp}$=3.0 AU  \\
Normal/Depleted (3A) 	& 0.00013 &  100 & 0.1-10000   &  0.13  & 1500   &  Fits general structure   \\
Normal/Depleted (3B) 	& 0.00013 &  100 & 0.1/0.1-10000 & 0.13    & 1500    & r$_{comp}$=0.1 AU, improves near-IR excess   \\
Settled/Depleted (4) 	& 0.005   &  200  &  6-10000  &  0.02  &  1500   &  Uniform grain composition  \\
Kink (5A) 		& 0.02    &  150  & 0.1/0.1-100   &	0.08	&  1500  &  r$_{comp}$=2.0 AU; Good for silicate \\
Kink (5B) 		& 0.02    &  300  & 10-10000/0.1-100   & 0.08  &  1500  &   r$_{comp}$=5.0 AU; Good for general structure \\
Old CTTS disk (6) 	& 0.0006  & 200   &  0.1/1-10000  &  0.09  & 1500     &  r$_{comp}$=2.0 AU \\
Classical TD (7) 		& 0.0009  &  200  & 1-10000/0.1   &  0.1  &  1500   & r$_{comp}$=5.0 AU  \\
Classical TD, sil (8A) 	& 0.0004  &  100  & 10-10000   &  0.35  & 250  &   Good for general shape, fails to produce silicate feature \\
Classical TD, sil (8B) 	& 0.0004  &  200  & 0.1/10-10000   &  0.05  & 150   & r$_{comp}$=6.0 AU; Probably needs a bit more dust in the hole   \\
Settled TD, no sil (9) 	& 0.003   & 200   &  20-10000/0.1  &  0.04  & 1500   &  r$_{comp}$=15.0 AU  \\
Settled TD, sil (10) 	& 0.005   &  200  & 0.1/10-10000   &  0.03  &  1500  &  r$_{comp}$=0.01 AU  \\
\enddata
\tablecomments{Properties of the RADMC models for the disk prototypes: disk mass and radius,
maximum and minimum grain size, vertical pressure scale height at the outer disk radius
(H$_{rdisk}$) in units of disk radius, inner rim temperature, and other properties 
(radius at which the dust composition changes [r$_{comp}$], radius below which all grains are crystalline [r$_{crys}$]).
The global dependency of the vertical pressure scale height goes as H$_p$/R$\propto$R$^{1/7}$.
The power law exponent of the grain distribution is always assumed to be collisional (a=-3.5),
unless in the cases where a single grain population is assumed for part of the disk. The Schmidt number regulating
the mixing of the two populations after the radius at which grain properties change (r$_{crys}$ or r$_{comp}$) is
always taken to be 2/3 (see Pavlyuchenkov \& Dullemond 2007). }
\end{deluxetable}

\begin{deluxetable}{lcccl}
\tabletypesize{\scriptsize}
%\rotate
\tablenum{13}
\tablecolumns{5} 
\tablewidth{0pc} 
\tablecaption{Correlation table: Spearman rank coefficients  \label{correlation-table}} 
\tablehead{
 \colhead{Parameters}  & \colhead{R} & \colhead{p} & \colhead{R Range} & \colhead{Comments}} 
\startdata
Peak vs. Sp.Type 		& -0.37	& 0.006	& -0.61 --- -0.06 	& Excluding A,B stars		\\
Size vs. Peak			& -0.57	& 9$\times$10$^{-5}$	& 	-0.77 --- -0.26  &		\\
Peak vs. Age			& 0.21	& 0.14	&	-0.11 --- 0.50  &	Excluding G stars  or earlier	\\
\.{M} vs. Peak			& 0.14	& 0.46	&	-0.31 --- 0.54 &		\\
\.{M} vs. Size			& -0.10	& 0.67	&	-0.59 --- 0.44 &		\\
$\alpha$(H-5.8) vs. Peak	& 0.27	& 0.04	&	-0.04 --- 0.53  &		\\
$\alpha$(H-8) vs. Peak		& 0.28	& 0.03	&	-0.02 --- 0.54  &		\\
$\alpha$(H-12) vs. Peak		& 0.48	& 1$\times$10$^{-4}$	&	0.20 --- 0.68  &		\\
$\alpha$(H-17) vs. Peak		& 0.53	& 6$\times$10$^{-5}$	&	0.25 --- 0.72  &		\\
$\alpha$(5.8-8) vs. Peak	& 0.33	& 0.01	&	0.03 --- 0.58  &		\\
$\alpha$(8-17) vs. Peak		& 0.38	& 0.005	&	0.07 --- 0.63  &		\\
$\alpha$(H-24) vs. Peak		& 0.37	& 0.006	&	0.06 --- 0.61  &		\\
$\alpha$(24-33) vs. Peak	& -0.41	& 0.002	&	-0.64 --- -0.11  &		\\
$\alpha$(H-5.8) vs. F/E		& 0.33	& 0.04	&	-0.04 --- 0.61  &		\\
$\alpha$(H-8) vs. F/E		& 0.27	& 0.09	&	-0.10 --- 0.57  &		\\
$\alpha$(H-12) vs. F/E		& 0.13	& 0.40	&	-0.24 --- 0.47  &		\\
$\alpha$(H-17) vs. F/E		& 0.16	& 0.33	&	-0.23 --- 0.51  &		\\
$\alpha$(5.8-8) vs. F/E		& -0.01	& 0.93	&	-0.37 --- 0.35  &		\\
$\alpha$(8-17) vs. F/E		& -0.12	& 0.45	&	-0.48 --- 0.26  &		\\
$\alpha$(H-24) vs. F/E		& 0.17	& 0.31	&	-0.22 --- 0.50  &		\\
$\alpha$(24-33) vs. F/E		& -0.11	& 0.49	&	-0.46 --- 0.27  &		\\
\enddata
\tablecomments{Correlation coefficients (R) and false-alarm probability (p) for different
stellar, disk, and silicate properties, including height of the normalized peak, spectral types,
size of the amorphous grains, age, forsterite to enstatite ratio (F/E), and SED slope at
different wavelengths ($\alpha$).}
\end{deluxetable}
